Distortions Characterization for Dynamic Carrier Allocation in Ultra High-Throughput Satellites

A novel analytical formula for the characterization of linear and nonlinear distortions in future ultra high-throughput communication payloads is proposed in this work. In this context, the carrier-to-interference ratio related to single-carrier and multicarrier signals is derived. Through the analysis of its behavior valuable insights are created, especially regarding the interaction between linear and nonlinear intersymbol interference. Furthermore, the principle of dynamic carrier allocation optimization is highlighted in a realistic scenario. Within the presented framework, it is proven that a significant gain can be achieved even with a limited number of carriers. Finally, a complexity and accuracy analysis emphasizes the practicality of the proposed approach.

==> CID3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
% Declare layers 
\pgfdeclarelayer{background layer}
\pgfsetlayers{background layer,main}
%
\begin{tikzpicture}

\begin{axis}[%
width=1.2832\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-30,
xmax=5,
xtick={-30, -25, -20, -15, -10, -5, 0, 5},
xlabel style={font=\color{black}},
xlabel={Input Power $P\ \mathrm{(dB)}$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=70,
ylabel style={font=\color{black}},
ylabel={$\left(C_{\mathrm{ISI}}/I_{\mathrm{ISI}}\right)\ \mathrm{(dB)}$},
ytick={0,10,20,30,40,50,60,70},
%axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={}, %C/ImTypical Parameters\\[1ex]$\text{P}_{\text{in}}\text{ approx in 0.00 (-Inf dB)}$
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.60,0.8)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
-30	61.3289173676203\\
-29	59.3258328948468\\
-28	57.321955030944\\
-27	55.3170814489001\\
-26	53.3109592756479\\
-25	51.3032731085831\\
-24	49.2936306021059\\
-23	47.2815454155713\\
-22	45.2664175330481\\
-21	43.2475114278255\\
-20	41.2239334501072\\
-19	39.1946115226758\\
-18	37.1582833824324\\
-17	35.1135053782628\\
-16	33.0587043630954\\
-15	30.9923143750459\\
-14	28.9130744964951\\
-13	26.8206262463173\\
-12	24.7166557110801\\
-11	22.6069947664339\\
-10	20.5053075600319\\
-9	18.439050401961\\
-8	16.4575853176095\\
-7	14.6389877713278\\
-6	13.08512414466\\
-5	11.8913029152374\\
-4	11.0970651853757\\
-3	10.6605462068097\\
-2	10.4855294833874\\
-1	10.470575221828\\
0	10.5385066330942\\
1	10.6407531731833\\
2	10.7503905518854\\
3	10.8540681575105\\
4	10.9461248393445\\
5	11.0249615488604\\
6	11.090977503596\\
7	11.1454497295336\\
8	11.1899477215008\\
9	11.2260421267963\\
10	11.2551715433861\\
};
\addlegendentry{Theory}% $(N=1)$} %R=0.1

\addplot [color=green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-30	63.0597724537706\\
-29	61.0567834882528\\
-28	59.0530256011147\\
-27	57.0483026470064\\
-26	55.0423694427781\\
-25	53.0349201183282\\
-24	51.0255740889837\\
-23	49.0138594314278\\
-22	46.9991936462984\\
-21	44.9808622192775\\
-20	42.9579962352767\\
-19	40.9295518913364\\
-18	38.8942976953072\\
-17	36.8508205208835\\
-16	34.7975715008101\\
-15	32.7329905812113\\
-14	30.6557808631026\\
-13	28.5654616165025\\
-12	26.4634288708339\\
-11	24.3549127423438\\
-10	22.2524293827475\\
-9	20.1814231452414\\
-8	18.188152992719\\
-7	16.3469569333451\\
-6	14.7574482644668\\
-5	13.5176721526059\\
-4	12.675823452035\\
-3	12.1995255987465\\
-2	11.9969485953404\\
-1	11.965609488044\\
0	12.0250588885891\\
1	12.1236359405616\\
2	12.2322559554262\\
3	12.3362528911946\\
4	12.4292236431921\\
5	12.5091728068437\\
6	12.5762996424336\\
7	12.6317889595935\\
8	12.6771753831113\\
9	12.7140240453148\\
10	12.7437820849036\\
};
%\addlegendentry{Theo}% $(N=1)$} %R=0.2

\addplot [color=green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-30	64.9614003365849\\
-29	62.9584858220472\\
-28	60.9548214730267\\
-27	58.9502159735369\\
-26	56.9444301526758\\
-25	54.9371656006472\\
-24	52.9280509493386\\
-23	50.9166255940202\\
-22	48.9023208211188\\
-21	46.8844387114661\\
-20	44.862129986003\\
-19	42.8343734684992\\
-18	40.7999626277549\\
-17	38.7575097624823\\
-16	36.7054876817637\\
-15	34.6423456144756\\
-14	32.56676663207\\
-13	30.4781885230336\\
-12	28.3778049528377\\
-11	26.2704170319713\\
-10	24.1677103243973\\
-9	22.093651781532\\
-8	20.0921722136843\\
-7	18.2346839519887\\
-6	16.6187474600358\\
-5	15.3439337197589\\
-4	14.4647226800677\\
-3	13.9563253370144\\
-2	13.7309265975092\\
-1	13.6856666610015\\
0	13.7376729181046\\
1	13.8328352742055\\
2	13.9403049762422\\
3	14.0443223021264\\
4	14.1378584501827\\
5	14.2185787463453\\
6	14.2865077454699\\
7	14.3427467393313\\
8	14.3887959466032\\
9	14.4262116626891\\
10	14.4564447914029\\
};
%\addlegendentry{Theo}% $(N=1)$} %R=0.3

\addplot [color=green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-30	67.0041356658115\\
-29	65.0012742488797\\
-28	62.9976766242465\\
-27	60.9931549318678\\
-26	58.987474308284\\
-25	56.9803416967147\\
-24	54.9713923554713\\
-23	52.9601738392999\\
-22	50.9461274088305\\
-21	48.9285672125651\\
-20	46.906658354735\\
-19	44.8793964165234\\
-18	42.8455936870701\\
-17	40.8038822780531\\
-16	38.7527532453172\\
-15	36.6906670917128\\
-14	34.6163004196801\\
-13	32.5290460856908\\
-12	30.4299756286094\\
-11	28.3236211014097\\
-10	26.2211347966842\\
-9	24.14551637787\\
-8	22.1391368636347\\
-7	20.2713711308527\\
-6	18.6381747045488\\
-5	17.3397890271788\\
-4	16.4347112119574\\
-3	15.9034610876749\\
-2	15.6613629984415\\
-1	15.6056111046322\\
0	15.6517845331853\\
1	15.7440833223818\\
2	15.8504004668808\\
3	15.9541791451917\\
4	16.0479260401016\\
5	16.129049454023\\
6	16.1974379047032\\
7	16.2541246567455\\
8	16.3005791563753\\
9	16.3383467817457\\
10	16.3688776773478\\
};
%\addlegendentry{Theo}% $(N=1)$} %R=0.4

\addplot [color=white, mark=triangle, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
-30	67.3724174927048\\
-29	65.4050227377085\\
-28	63.3539265001621\\
-27	61.3944050875116\\
-26	59.3644300071482\\
-25	57.3362525669221\\
-24	55.3484667364125\\
-23	53.2849075598831\\
-22	51.3154722656093\\
-21	49.2788797248376\\
-20	47.2265663770684\\
-19	45.2254058904695\\
-18	43.150831555867\\
-17	41.1486151735191\\
-16	39.0955437076515\\
-15	37.0251476027377\\
-14	34.9185477299619\\
-13	32.8715889746145\\
-12	30.7970634970381\\
-11	28.7215192286948\\
-10	26.62693833643\\
-9	24.4570181400371\\
-8	22.5680979824914\\
-7	20.6192901686752\\
-6	19.0028575863077\\
-5	17.773309031476\\
-4	16.8580200306805\\
-3	16.3493476530202\\
-2	16.1066869487562\\
-1	16.0625354232062\\
0	16.0748565691794\\
1	16.180811519741\\
2	16.2417582558569\\
3	16.3878774123875\\
4	16.4494298935529\\
5	16.5258125106333\\
6	16.6035455659373\\
7	16.7084854785684\\
8	16.667689386451\\
9	16.7712625153742\\
10	16.7929597319454\\
};
\addlegendentry{Sim $(\alpha=0.4)$}% $(N=1)$} %R=0.4

\addplot [color=white, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
-30	65.3333186092544\\
-29	63.3686187740267\\
-28	61.3081794167823\\
-27	59.3151772395034\\
-26	57.3635032920834\\
-25	55.2988655890065\\
-24	53.3359724279936\\
-23	51.1707051978334\\
-22	49.2893525984376\\
-21	47.1890438415181\\
-20	45.2458641767851\\
-19	43.2786688517663\\
-18	41.3019717804654\\
-17	39.1599641894236\\
-16	37.0648864241406\\
-15	34.9780163446205\\
-14	32.9193703465024\\
-13	30.8776576470524\\
-12	28.8179478401003\\
-11	26.6853481589065\\
-10	24.628407475958\\
-9	22.5709269279122\\
-8	20.4614588045632\\
-7	18.7167763278647\\
-6	17.1312606656402\\
-5	15.9421639123321\\
-4	14.981599294501\\
-3	14.49603546224\\
-2	14.2397186508269\\
-1	14.1903610674174\\
0	14.3083824388747\\
1	14.4242891535627\\
2	14.5345309396242\\
3	14.5824037096479\\
4	14.5980478552181\\
5	14.7072413658061\\
6	14.7312746746277\\
7	14.8343014547932\\
8	14.8424527579542\\
9	14.9395453090983\\
10	14.8990353905621\\
};
\addlegendentry{Sim $(\alpha=0.3)$}% $(N=1)$} %R=0.3

\addplot [color=white, mark=square, mark options={solid, black}, mark size=1.3pt]
  table[row sep=crcr]{%
-30	63.163446529054\\
-29	61.1071745301631\\
-28	59.1019388107877\\
-27	57.2148815502538\\
-26	55.0488701388044\\
-25	53.2645935676356\\
-24	51.191272766383\\
-23	49.1601389519294\\
-22	47.1409385777117\\
-21	45.0467835885515\\
-20	43.1028473378879\\
-19	41.0023858304037\\
-18	39.0233909356586\\
-17	36.9306041786678\\
-16	34.9321979785006\\
-15	32.8258373114157\\
-14	30.9270827302207\\
-13	28.6032898337171\\
-12	26.5714027105624\\
-11	24.410781193827\\
-10	22.4223906014322\\
-9	20.3673711029941\\
-8	18.3253500201704\\
-7	16.4821381913979\\
-6	14.9635631884883\\
-5	13.7660186185353\\
-4	12.8301988429097\\
-3	12.4344088370662\\
-2	12.3049661049386\\
-1	12.277448695455\\
0	12.3254991315435\\
1	12.3481246788549\\
2	12.4203034922376\\
3	12.5012985947604\\
4	12.6680431203211\\
5	12.6805020820983\\
6	12.7238492428643\\
7	12.8694144741015\\
8	12.9857456206459\\
9	13.0776649920925\\
10	13.0034633373504\\
};
\addlegendentry{Sim $(\alpha=0.2)$}% $(N=1)$} %R=0.2

\addplot [color=white, mark=o, mark options={solid, black}, mark size=1.5pt]
  table[row sep=crcr]{%
-30	61.075488451214\\
-29	59.0212186495554\\
-28	57.2188617121775\\
-27	55.1872750090113\\
-26	53.1506359682854\\
-25	51.2722943781193\\
-24	49.0681265570481\\
-23	47.0609267754375\\
-22	45.0476645712427\\
-21	43.0980373915831\\
-20	41.0513962966062\\
-19	38.97133203594\\
-18	36.9443744087613\\
-17	34.9258654592565\\
-16	32.6882978231613\\
-15	30.6751947558946\\
-14	28.7358507980335\\
-13	26.5221824265712\\
-12	24.4646061238603\\
-11	22.4382518490829\\
-10	20.1539206741216\\
-9	18.1072530803469\\
-8	16.2216181105164\\
-7	14.4896656542805\\
-6	13.0995189119087\\
-5	11.8214375790944\\
-4	11.1460586586676\\
-3	10.671677918618\\
-2	10.1982346185877\\
-1	10.3594355267831\\
0	10.4905048910708\\
1	10.7726727147111\\
2	10.8287526756997\\
3	10.9814673262243\\
4	10.9713820370204\\
5	10.9368890269206\\
6	11.0652117411538\\
7	11.0597398784206\\
8	11.1229209500786\\
9	11.3335760912908\\
10	11.2189722756213\\
};
\addlegendentry{Sim $(\alpha=0.1)$}% $(N=1)$} %R=0.1

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-30	67.0152184088603\\
4	-0.984781591139665\\
};
%\addlegendentry{Asymp1}
%\addlegendentry{$\text{P}_{\text{out,dB}}\text{ [Saleh][Theo] (K=1)}$}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
-30	30.1979540925806\\
-29	30.1904194782943\\
-28	30.1803061379101\\
-27	30.1665836565757\\
-26	30.147748243817\\
-25	30.1215864965213\\
-24	30.0848209003011\\
-23	30.0325854104339\\
-22	29.9576695562909\\
-21	29.8494774371491\\
-20	29.692706529937\\
-19	29.4659200601911\\
-18	29.1405377975383\\
-17	28.681292666199\\
-16	28.0495706745514\\
-15	27.2104578859271\\
-14	26.1420726197232\\
-13	24.8430258965208\\
-12	23.3339332870128\\
-11	21.6531395773647\\
-10	19.8513615521295\\
-9	17.9904126984433\\
-8	16.1476805664674\\
-7	14.4222596231124\\
-6	12.9309211397409\\
-5	11.7791542930343\\
-4	11.0133077580935\\
-3	10.5960502153137\\
-2	10.4341969243085\\
-1	10.428331794421\\
0	10.5026181840926\\
1	10.6093686582638\\
2	10.7222419977791\\
3	10.8282754281946\\
4	10.9220685176869\\
5	11.0021996438221\\
6	11.0691903660894\\
7	11.1244032259812\\
8	11.1694683189304\\
9	11.2059998217778\\
10	11.2354680096811\\
};
%\addlegendentry{Theo (K=1; R=0.1)}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
-30	30.9241568448199\\
-29	30.9173437010524\\
-28	30.9082676769788\\
-27	30.896054172649\\
-26	30.8794370245595\\
-25	30.8565653017966\\
-24	30.8247125713528\\
-23	30.7798437612506\\
-22	30.7159822378091\\
-21	30.6243162474134\\
-20	30.4920117998938\\
-19	30.3008041136832\\
-18	30.0256926349521\\
-17	29.6345156562818\\
-16	29.0896976829024\\
-15	28.3534754809418\\
-14	27.3965123855594\\
-13	26.2070193137716\\
-12	24.7957741661194\\
-11	23.1947784630655\\
-10	21.4523755651862\\
-9	19.6303510844159\\
-8	17.8063573281957\\
-7	16.0791848529394\\
-6	14.5662293820501\\
-5	13.3778886007243\\
-4	12.5707011285747\\
-3	12.1178664786796\\
-2	11.9312810783181\\
-1	11.9109469487183\\
0	11.9780604855187\\
1	12.0820456340717\\
2	12.1945335856143\\
3	12.301333719816\\
4	12.3963616916368\\
5	12.4778382683234\\
6	12.5461111562001\\
7	12.6024684556888\\
8	12.6485176393162\\
9	12.6858759139041\\
10	12.716028135376\\
};
%\addlegendentry{Theo (K=1; R=0.2)}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
-30	31.7172267374021\\
-29	31.7113418281946\\
-28	31.7035456360862\\
-27	31.6931184723008\\
-26	31.6790250889691\\
-25	31.6597602958304\\
-24	31.633115897359\\
-23	31.5958310040375\\
-22	31.5430743662611\\
-21	31.4676968723503\\
-20	31.3591986042753\\
-19	31.2024098391487\\
-18	30.9760484500115\\
-17	30.6516622249531\\
-16	30.1939945058451\\
-15	29.5642237202272\\
-14	28.7270194719785\\
-13	27.6601810950436\\
-12	26.3628229498039\\
-11	24.8579737593118\\
-10	23.1896511796129\\
-9	21.4191168549818\\
-8	19.6250984488206\\
-7	17.9074786845735\\
-6	16.3851866315091\\
-5	15.1729362825903\\
-4	14.3355565598394\\
-3	13.8552076323225\\
-2	13.6487159412554\\
-1	13.6163071157597\\
0	13.6771433983665\\
1	13.7784488775382\\
2	13.8902493275222\\
3	13.9973609371026\\
4	14.0931371678872\\
5	14.175499596407\\
6	14.2446464968975\\
7	14.3017983782533\\
8	14.3485383364864\\
9	14.3864810531031\\
10	14.4171191176887\\
};
%\addlegendentry{Theo (K=1; R=0.3)}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
-30	32.5872376627227\\
-29	32.582566989487\\
-28	32.5763896787625\\
-27	32.5681426501828\\
-26	32.5570170144511\\
-25	32.5418374665406\\
-24	32.5208792279112\\
-23	32.4915909972666\\
-22	32.4501791936852\\
-21	32.3909945679614\\
-20	32.3056546249674\\
-19	32.1818546434541\\
-18	32.0019107383538\\
-17	31.7413153294699\\
-16	31.3680405141756\\
-15	30.8439163810589\\
-14	30.1296139424142\\
-13	29.1935765435573\\
-12	28.0223600880729\\
-11	26.6275605406701\\
-10	25.0464159217734\\
-9	23.3385452965852\\
-8	21.5842088416952\\
-7	19.8857790735944\\
-6	18.3649418182634\\
-5	17.1405867364121\\
-4	16.284107067443\\
-3	15.7847154353471\\
-2	15.5635274172386\\
-1	15.5215592170418\\
0	15.5768843135119\\
1	15.675316460939\\
2	15.78578915309\\
3	15.892417346782\\
4	15.9881433152119\\
5	16.0706595536985\\
6	16.1400414024163\\
7	16.1974460196229\\
8	16.2444258307134\\
9	16.2825824032828\\
10	16.3134043867885\\
};
%\addlegendentry{Theo (K=1; R=0.4)}

\addplot [color=white, mark=o, mark options={solid, black}, mark size=1.5pt]
  table[row sep=crcr]{%
-30	30.2221801377811\\
-29	30.2223083263816\\
-28	30.2365748507614\\
-27	30.1837984732343\\
-26	30.2416776567641\\
-25	30.2423032024332\\
-24	30.2470211753495\\
-23	30.238421854374\\
-22	30.1049283167721\\
-21	30.0082253027084\\
-20	29.9110109269708\\
-19	29.6986884366479\\
-18	29.3939971674118\\
-17	29.0227587959124\\
-16	28.3919899751818\\
-15	27.4740597734217\\
-14	26.3623844425017\\
-13	25.0139238300296\\
-12	23.4630338864244\\
-11	21.7000534194353\\
-10	19.9078852955877\\
-9	17.95282798596\\
-8	16.1228890301577\\
-7	14.3551882718143\\
-6	12.8535977694677\\
-5	11.6559413456455\\
-4	10.9553446998783\\
-3	10.5769255561277\\
-2	10.4192779252882\\
-1	10.3845862457104\\
0	10.5132869719129\\
1	10.5329103895867\\
2	10.6762620972841\\
3	10.7866095266114\\
4	10.908268584604\\
5	10.9244056703187\\
6	11.010982069084\\
7	10.9488351899363\\
8	11.1215405533424\\
9	11.0515921773657\\
10	11.1064474454892\\
};
%\addlegendentry{Sim  (K=1; R=0.1)}

\addplot [color=white, mark=square, mark options={solid, black}, mark size=1.3pt]
  table[row sep=crcr]{%
-30	30.9800018925368\\
-29	30.9619485941152\\
-28	30.9609748473258\\
-27	30.9747877902966\\
-26	30.9602583404448\\
-25	30.9513642381512\\
-24	30.9020944274114\\
-23	30.9408423868799\\
-22	30.8337786466513\\
-21	30.7986423904336\\
-20	30.7757412930897\\
-19	30.5239459607232\\
-18	30.3237552334917\\
-17	30.0030835472506\\
-16	29.4769542126408\\
-15	28.8442501111919\\
-14	27.8555228282468\\
-13	26.6228476263082\\
-12	25.2729775399187\\
-11	23.5724006560867\\
-10	21.8651086684074\\
-9	19.9218548978199\\
-8	18.1599075389064\\
-7	16.3867849863217\\
-6	14.8614732042225\\
-5	13.7207299577058\\
-4	12.8152127211211\\
-3	12.3287707049777\\
-2	12.1455908785142\\
-1	12.1606751640428\\
0	12.1525680436391\\
1	12.3189261773616\\
2	12.485797734271\\
3	12.6172481496902\\
4	12.7085901149167\\
5	12.6809027733507\\
6	12.776540429756\\
7	12.8642032562264\\
8	12.9004737344219\\
9	12.873524170454\\
10	12.9802373803528\\
};
%\addlegendentry{Sim  (K=1; R=0.2)}

\addplot [color=white, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
-30	31.7722366209103\\
-29	31.8067114984096\\
-28	31.7925920350389\\
-27	31.7744627007322\\
-26	31.7248995946296\\
-25	31.7516963996419\\
-24	31.7562397002287\\
-23	31.7196300961238\\
-22	31.6553807661048\\
-21	31.7257678262133\\
-20	31.557961655035\\
-19	31.5134494400992\\
-18	31.3223914017073\\
-17	31.0281327686447\\
-16	30.6882305761806\\
-15	30.1290484381235\\
-14	29.3873591610172\\
-13	28.2587176216574\\
-12	26.9949563741554\\
-11	25.4826914538524\\
-10	23.8757842482993\\
-9	21.9595414483347\\
-8	20.2596845335191\\
-7	18.3969420449599\\
-6	16.9293696973132\\
-5	15.6808640915837\\
-4	14.8510901853224\\
-3	14.3451110904014\\
-2	14.1812468576161\\
-1	13.9761629430395\\
0	14.1435722101948\\
1	14.2722951058152\\
2	14.31630137094\\
3	14.4611714057278\\
4	14.4847224204704\\
5	14.4935679625632\\
6	14.6096826376645\\
7	14.6668649282506\\
8	14.6544553189449\\
9	14.8746292931283\\
10	14.8169972200618\\
};
%\addlegendentry{Sim  (K=1; R=0.3)}

\addplot [color=white, mark=triangle, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
-30	32.6591554499725\\
-29	32.6805860461641\\
-28	32.6824613678689\\
-27	32.6490496499295\\
-26	32.6695396821183\\
-25	32.6667471298579\\
-24	32.6596250738435\\
-23	32.6576711581799\\
-22	32.6041121370843\\
-21	32.597221315909\\
-20	32.5814503043297\\
-19	32.4714682674464\\
-18	32.3117813849024\\
-17	32.0610331286241\\
-16	31.8254421841927\\
-15	31.3413603911727\\
-14	30.6814929281364\\
-13	29.8353073762733\\
-12	28.6072170260782\\
-11	27.3085705699141\\
-10	25.5921007666246\\
-9	23.8917305261169\\
-8	22.0538881320321\\
-7	20.4145001317027\\
-6	18.8420585048907\\
-5	17.539816650433\\
-4	16.7202530631603\\
-3	16.1431030049133\\
-2	15.945090084038\\
-1	15.9196666798817\\
0	15.9837485321777\\
1	16.0599007536899\\
2	16.1644872507938\\
3	16.2391522396556\\
4	16.3695913985167\\
5	16.3931492957387\\
6	16.4828862845603\\
7	16.522232324403\\
8	16.5849123906991\\
9	16.6705971053609\\
10	16.6559839148197\\
};
%\addlegendentry{Sim  (K=1; R=0.4)}

\addplot [color=white, mark=o, mark options={solid, black}, mark size=1.5pt]
  table[row sep=crcr]{%
-30	16.3196383843623\\
-29	16.280229343197\\
-28	16.2657544980645\\
-27	16.3150001466422\\
-26	16.3061799740339\\
-25	16.3690965257764\\
-24	16.3154097349367\\
-23	16.2760965128557\\
-22	16.2792171195523\\
-21	16.3052550771585\\
-20	16.2979296580739\\
-19	16.2807954467721\\
-18	16.2634670249114\\
-17	16.3085866429241\\
-16	16.1719556044652\\
-15	16.1990913921785\\
-14	16.079807640406\\
-13	15.9366126530309\\
-12	15.7349729574767\\
-11	15.3271572557733\\
-10	14.8174082975886\\
-9	14.1953421985261\\
-8	13.2059013157683\\
-7	12.0735222447395\\
-6	11.2400940151599\\
-5	10.3168772340738\\
-4	9.7283975323918\\
-3	9.41405474367209\\
-2	9.27489605741447\\
-1	9.18594056727207\\
0	9.31251539939477\\
1	9.40353053336586\\
2	9.47540201051061\\
3	9.53308862833546\\
4	9.62896193887784\\
5	9.63060341880382\\
6	9.58358012149258\\
7	9.78124927808314\\
8	9.7712249973001\\
9	9.74713434388516\\
10	9.80441290762982\\
};
%\addlegendentry{Sim  (K=1; R=0.1)}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
-30	16.2951504126523\\
-29	16.2953330061337\\
-28	16.2955403856422\\
-27	16.2957657090709\\
-26	16.2959925048471\\
-25	16.2961874833061\\
-24	16.2962886455744\\
-23	16.2961857223373\\
-22	16.2956881050911\\
-21	16.2944723734728\\
-20	16.2919965208692\\
-19	16.2873598432532\\
-18	16.2790743900055\\
-17	16.264693502667\\
-16	16.2402131638959\\
-15	16.1991244026567\\
-14	16.1309671498967\\
-13	16.0192817316409\\
-12	15.8391504377552\\
-11	15.5554359579931\\
-10	15.1247706397037\\
-9	14.5067235298933\\
-8	13.6884540545303\\
-7	12.7160892669647\\
-6	11.7076688356083\\
-5	10.8193284507042\\
-4	10.1713552332682\\
-3	9.79236049452382\\
-2	9.63107206241236\\
-1	9.60920165444177\\
0	9.6607339306966\\
1	9.74281428873092\\
2	9.83166415887685\\
3	9.91565998941772\\
4	9.99000039409174\\
5	10.0534112188129\\
6	10.1063018881496\\
7	10.1497898212239\\
8	10.1852065279426\\
9	10.2138609821828\\
10	10.2369369805898\\
};
%\addlegendentry{Theo (K=1; R=0.1)}

%\addplot [color=black, dashed, line width=2.0pt]
%  table[row sep=crcr]{%
%-30	30.2228832154165\\
%-20	30.2228832154165\\
%};
%\addlegendentry{Theo LD (x=1.0e+00; y=1.0e-02; R=0.1)}

%\addplot [color=black, dashed, line width=2.0pt]
%  table[row sep=crcr]{%
%-30	30.9471593581328\\
%-20	30.9471593581328\\
%};
%\addlegendentry{Theo LD (x=1.0e+00; y=1.0e-02; R=0.2)}

%\addplot [color=black, dashed, line width=2.0pt]
%  table[row sep=crcr]{%
%-30	31.7373856418241\\
%-20	31.7373856418241\\
%};
%\addlegendentry{Theo LD (x=1.0e+00; y=1.0e-02; R=0.3)}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-30	32.6033085044603\\
-20	32.6033085044603\\
};
%\addlegendentry{Theo LD (x=1.0e+00; y=1.0e-02; R=0.4)}

%\addplot [color=black, dashed, line width=2.0pt]
%  table[row sep=crcr]{%
%-30	12.8612404498304\\
%-29	12.8612404498304\\
%-28	12.8612404498304\\
%-27	12.8612404498304\\
%-26	12.8612404498304\\
%-25	12.8612404498304\\
%-24	12.8612404498304\\
%-23	12.8612404498304\\
%-22	12.8612404498304\\
%-21	12.8612404498304\\
%-20	12.8612404498304\\
%-19	12.8612404498304\\
%-18	12.8612404498304\\
%-17	12.8612404498304\\
%-16	12.8612404498304\\
%-15	12.8612404498304\\
%-14	12.8612404498304\\
%-13	12.8612404498304\\
%-12	12.8612404498304\\
%-11	12.8612404498304\\
%-10	12.8612404498304\\
%-9	12.8612404498304\\
%-8	12.8612404498304\\
%-7	12.8612404498304\\
%-6	12.8612404498304\\
%-5	12.8612404498304\\
%-4	12.8612404498304\\
%-3	12.8612404498304\\
%-2	12.8612404498304\\
%-1	12.8612404498304\\
%0	12.8612404498304\\
%1	12.8612404498304\\
%2	12.8612404498304\\
%3	12.8612404498304\\
%4	12.8612404498304\\
%5	12.8612404498304\\
%6	12.8612404498304\\
%7	12.8612404498304\\
%8	12.8612404498304\\
%9	12.8612404498304\\
%10	12.8612404498304\\
%11	12.8612404498304\\
%12	12.8612404498304\\
%13	12.8612404498304\\
%14	12.8612404498304\\
%15	12.8612404498304\\
%16	12.8612404498304\\
%17	12.8612404498304\\
%18	12.8612404498304\\
%19	12.8612404498304\\
%20	12.8612404498304\\
%21	12.8612404498304\\
%22	12.8612404498304\\
%23	12.8612404498304\\
%24	12.8612404498304\\
%25	12.8612404498304\\
%26	12.8612404498304\\
%27	12.8612404498304\\
%28	12.8612404498304\\
%29	12.8612404498304\\
%30	12.8612404498304\\
%};
%\addlegendentry{Asymp2}

%\addplot [color=black, mark=triangle, mark options={solid, black}]
%  table[row sep=crcr]{%
%-30	-24.391087661469\\
%-29	-23.393494341379\\
%-28	-22.3965207976065\\
%-27	-21.4003255188841\\
%-26	-20.4051068549916\\
%-25	-19.4111126367025\\
%-24	-18.4186518631234\\
%-23	-17.4281087306834\\
%-22	-16.439959182997\\
%-21	-15.4547899307053\\
%-20	-14.4733194122393\\
%-19	-13.49641923911\\
%-18	-12.5251329331788\\
%-17	-11.5606855715438\\
%-16	-10.6044721375539\\
%-15	-9.65800181377816\\
%-14	-8.72275631882289\\
%-13	-7.79988591473123\\
%-12	-6.88960551659393\\
%-11	-5.99004867780501\\
%-10	-5.09517361819977\\
%-9	-4.19111601251404\\
%-8	-3.25034335512272\\
%-7	-2.22379206646329\\
%-6	-1.03444528425743\\
%-5	0.41753431561764\\
%-4	2.22514759349085\\
%-3	4.4270372515422\\
%-2	6.98273831492353\\
%};
%\addlegendentry{$\text{P}_{\text{out,dB}}\text{ [Saleh][Theo] (Full)}$}
%
%\addplot [color=black, mark=o, mark options={solid, black}, forget plot]
%  table[row sep=crcr]{%
%-30	-24.3910778394583\\
%-29	-23.3934788602751\\
%-28	-22.3964964324268\\
%-27	-21.4002872424357\\
%-26	-20.4050468666533\\
%-25	-19.4110189044722\\
%-24	-18.4185059734464\\
%-23	-17.4278827966568\\
%-22	-16.4396115640818\\
%-21	-15.4542596596476\\
%-20	-14.4725197142257\\
%-19	-13.4952317980484\\
%-18	-12.523407485551\\
%-17	-11.5582556967897\\
%-16	-10.6012109918413\\
%-15	-9.65396692437953\\
%-14	-8.71852084708485\\
%-13	-7.79724269351029\\
%-12	-6.89298811733316\\
%-11	-6.00928264894226\\
%-10	-5.15060060913244\\
%-9	-4.32273893183068\\
%-8	-3.53323273627566\\
%-7	-2.79168343775547\\
%-6	-2.10980742015744\\
%-5	-1.50102135266166\\
%-4	-0.97949693892409\\
%-3	-0.558811805992132\\
%-2	-0.250493662329745\\
%-1	-0.0628023788733501\\
%0	-0\\
%1	-0.0621897836485132\\
%2	-0.245653441274108\\
%3	-0.543532093703504\\
%};

\draw[red,line width=0.8pt] (-28,54) arc [start angle=-90,x radius=0.1cm,y radius=0.46cm,delta angle=180] node[right,xshift=7.0,yshift=-1.0,font=\scriptsize,fill=white,inner sep=0pt]{\makecell[c]{$x_g=0$\\$y_d=0$}}; % \ \mathrm{dB/MHz\cdot Mbauds}\ \ \mathrm{ns/MHz\cdot Mbauds}
\begin{pgfonlayer}{background layer}
	\draw[dashed,red,line width=0.8pt] (-28,54) arc [start angle=-90,x radius=0.1cm,y radius=0.46cm,delta angle=-180]; 	
\end{pgfonlayer}

\draw[red,line width=0.8pt] (-28,28) arc [start angle=-90,x radius=0.1cm,y radius=0.25cm,delta angle=180] node[right,xshift=4,yshift=9,font=\scriptsize,fill=white,inner sep=0pt]{\makecell[c]{$x_g=10^0\ \ $\\$y_d=10^{1}\ \ $}}; %\ \mathrm{dB/MHz\cdot Mbauds}\ \mathrm{ns/MHz\cdot Mbauds}
\begin{pgfonlayer}{background layer}
	\draw[dashed,red,line width=0.8pt] (-28,28) arc [start angle=-90,x radius=0.1cm,y radius=0.25cm,delta angle=-180]; 	
\end{pgfonlayer}

\draw[red,line width=0.8pt] (-28,14.2) arc [start angle=-90,x radius=0.1cm,y radius=0.15cm,delta angle=180] node[right,xshift=4,yshift=9,font=\scriptsize,fill=white,inner sep=0pt]{\makecell[c]{$x_g=5\cdot 10^0$\\$y_d=10^{1}\ \ \ \ $}}; %\ \mathrm{dB/MHz\cdot Mbauds}\ \mathrm{ns/MHz\cdot Mbauds}
\begin{pgfonlayer}{background layer}
	\draw[dashed,red,line width=0.8pt] (-28,14.2) arc [start angle=-90,x radius=0.1cm,y radius=0.15cm,delta angle=-180]; 	
\end{pgfonlayer}

\draw [black, arrows={-Stealth[scale=0.8]}, line width=1.2pt, xshift=0cm, yshift=0cm] (-15,50) -- (-22,32);

\draw[draw=none, fill=white, opacity=1.0] (-15,50) node [font=\footnotesize, fill=white, opacity=1.0, inner sep=0pt] {{\color{black}$\frac{\kappa_{u,1,1}}{\kappa_{i,1,1}}$}};

\draw [black, arrows={-Stealth[scale=0.8]}, line width=1.2pt, xshift=0cm, yshift=0cm] (-15-4+1.7,60) -- (-19-4+1.7,50);

\draw[draw=none, fill=white, opacity=1.0] (-15,63) node [font=\footnotesize, fill=white, opacity=1.0, inner sep=0pt] {{\color{black}$\frac{|\gamma_1(0)|^2}{|\gamma_3(0)|^2\cdot \kappa_{i,3,3}\cdot P^2}$}};

\end{axis}
\end{tikzpicture}%

==> Complexity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%\pgfplotsset{every tick label/.append style={font=\footnotesize}}
%
\begin{tikzpicture}

\begin{axis}[%
width=4.71in,
height=0.9in,
%width=3.14in,
%height=0.7in,
at={(0.758in,0.509in)},
scale only axis,
xmin=1,
xmax=10,
xtick={1,2,...,10},
xlabel style={font=\large},%{font=\tiny},%,font=\color{white!15!black}},
xlabel={\# CIR computations},
ymode=log,
ymin=0.0001,
ymax=10000,
%ytick={1,6,12,18,24,30,36,42,48,54,
%60,360,720,1080,1440,1800,2160,2520,2880,3240,
%3600,8640,17280,25920,34560,43200,51840,60480,69120,77760,
%86400},
ytick={0.0001,0.001,0.01,0.1,1,10,100,1000,10000},
yticklabels={{ },{$10^{-3}$ sec},{ },{ },{$10^{0}$\ \ sec},{ },{ },{$10^{3}$\ \ sec},{ }},
%yminorticks=true,
%minor y grid style={dotted,black!20!},
ylabel style={font=\large},%{font=\tiny},%,font=\color{white!15!black}},
ylabel={Running Time},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
%yminorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}%, font=\scriptsize
]
\addplot [color=mycolor1, mark=asterisk, line width=1.1pt, mark size=4pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	16.2839815277778\\
2	32.5679630555556\\
3	48.8519445833333\\
4	65.1359261111111\\
5	81.4199076388889\\
6	97.7038891666667\\
7	113.987870694444\\
8	130.271852222222\\
9	146.55583375\\
10	162.839815277778\\
};
%\addlegendentry{M1}

\addplot [color=mycolor2, mark=o, line width=1.1pt, mark size=3pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.0262425772357723\\
2	0.0524851544715447\\
3	0.078727731707317\\
4	0.104970308943089\\
5	0.131212886178862\\
6	0.157455463414634\\
7	0.183698040650406\\
8	0.209940617886179\\
9	0.236183195121951\\
10	0.262425772357723\\
};
%\addlegendentry{M2}

\addplot [color=mycolor3, mark=square, line width=1.1pt, mark size=3pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.000370373983739836\\
2	0.000740747967479673\\
3	0.00111112195121951\\
4	0.00148149593495935\\
5	0.00185186991869919\\
6	0.00222224390243902\\
7	0.00259261788617885\\
8	0.00296299186991869\\
9	0.00333336585365853\\
10	0.00370373983739836\\
};
%\addlegendentry{M3}

\end{axis}
%\draw[draw,color=mycolor4,fill=white,opacity=1.0, line width=1.1pt] (13.4,1.55) circle (0.31)  node [] {{\color{black}M4}}; %font=\large
\draw[draw,color=mycolor3,fill=white,opacity=1.0, line width=1.1pt] (12.6,1.75) circle (0.35)  node [] {{\color{black}TH2}}; %font=\large
\draw[draw,color=mycolor2,fill=white,opacity=1.0, line width=1.1pt] (11.3,2.25) circle (0.35)  node [] {{\color{black}TH1}}; %font=\large
\draw[draw,color=mycolor1,fill=white,opacity=1.0, line width=1.1pt] (9.9,3.0) circle (0.35)  node [] {{\color{black}SIM}}; %font=\large
\end{tikzpicture}%

==> DCA_Scenario.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
% Declare layers 
\pgfdeclarelayer{background layer}
\pgfsetlayers{background layer,main}
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5\fwidth,%1.2832
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-250,
xmax=250,
xtick={-250, -200, -150, -100, -50, 0, 50, 100, 150, 200, 250},
xlabel style={font=\color{white!15!black}},
xlabel={Center Frequency $f_0\text{ (MHz)}$},
ymin=0,
ymax=60,
ytick={0, 10, 20, 30, 40, 50, 60},
ylabel style={font=\color{white!15!black}},
ylabel={$(C/I)\ \mathrm{(dB)}$},
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
minor tick num=1,
minor x grid style={dashed,black!20!},
minor y grid style={dashed,black!20!},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=1.3, forget plot]
  table[row sep=crcr]{%
%-250	29.8734680544715\\
%250	29.8734680544715\\
-250	30.61\\
250	    30.61\\
};
%\addlegendentry{NLD C1}

\addplot [color=mycolor2, dashed, line width=1.3, forget plot]
  table[row sep=crcr]{%
%-250	32.9100174438496\\
%250	    32.9100174438496\\
-250	31.92\\
250	    31.92\\
};
%\addlegendentry{NLD C2}

\addplot [color=mycolor3, dashed, line width=1.3, forget plot]
  table[row sep=crcr]{%
%-250	29.3177329016657\\
%250	29.3177329016657\\
-250	30.54\\
250	    30.54\\
};
%\addlegendentry{NLD C3}

\addplot [color=mycolor1, dashed, line width=1.3, forget plot]
  table[row sep=crcr]{%
-250	9.85178335232047\\
-247.5	10.4106156318884\\
-245	10.7766040285187\\
-242.5	11.541498581196\\
-240	11.9393132153016\\
-237.5	12.7606615187341\\
-235	13.1811371251433\\
-232.5	13.7422743325112\\
-230	14.4557891927618\\
-227.5	15.0073212774884\\
-225	15.6876315697305\\
-222.5	16.073877815828\\
-220	16.7945149998191\\
-217.5	17.1265398448799\\
-215	17.7356689334151\\
-212.5	18.0169616280194\\
-210	18.4001754769832\\
-207.5	18.8065602783291\\
-205	19.174937866808\\
-202.5	19.5886219815566\\
-200	19.860986197149\\
-197.5	20.4324231819259\\
-195	20.7322681854574\\
-192.5	21.3587772776696\\
-190	21.6837579834778\\
-187.5	22.1213673178713\\
-185	22.6897348874573\\
-182.5	23.0309191716401\\
-180	23.713959221242\\
-177.5	24.0537687347013\\
-175	24.7266123571351\\
-172.5	25.057955893655\\
-170	25.4820364230474\\
-167.5	26.0246185209754\\
-165	26.4307113961675\\
-162.5	26.9467918559636\\
-160	27.2448870868684\\
-157.5	27.8254653022485\\
-155	28.1075153513676\\
-152.5	28.6568473931092\\
-150	28.9252801832488\\
-147.5	29.2766354165153\\
-145	29.7079193200647\\
-142.5	30.0455252758175\\
-140	30.4537846690995\\
-137.5	30.6949206686724\\
-135	31.1689178885171\\
-132.5	31.4018299246372\\
-130	31.8581014429576\\
-127.5	32.0823393669349\\
-125	32.3866240040246\\
-122.5	32.7434072586574\\
-120	32.9608669288024\\
-117.5	33.3905380120764\\
-115	33.6040305583227\\
-112.5	34.0287735334654\\
-110	34.240150040846\\
-107.5	34.5346330622345\\
-105	34.8684839013752\\
-102.5	35.1621003658026\\
-100	35.4924838072331\\
-97.5	35.701299743142\\
-95	36.118934633505\\
-92.5	36.3288493571699\\
-90	36.7506756612776\\
-87.5	36.963884532462\\
-85	37.2711668894351\\
-77.5	38.2737791189027\\
-75	38.5001262282505\\
-72.5	38.9603546410644\\
-70	39.19572760165\\
-67.5	39.6787941544845\\
-65	39.9285416977102\\
-62.5	40.3007038544646\\
-60	40.7002111335092\\
-57.5	40.9623366663018\\
-55	41.5117210820716\\
-52.5	41.7950849490534\\
-50	42.38042148104\\
-47.5	42.6796928269112\\
-45	43.1266300522918\\
-40	44.1149109938106\\
-37.5	44.6551181934868\\
-35	45.0174597294694\\
-32.5	45.7732929811718\\
-30	46.1741394279682\\
-27.5	47.0305515009219\\
-25	47.4831128506588\\
-22.5	48.1727309708761\\
-20	48.941904994657\\
-17.5	49.7410142307189\\
-15	50.63990881074\\
-12.5	51.2662515341598\\
-10	52.6064702711167\\
-7.5	53.3348729728643\\
-5	54.9243654324578\\
-2.5	55.7788918131633\\
0	57.1152321762617\\
2.5	58.2979290945668\\
5	58.9731232277268\\
7.5	59.6149280994442\\
10	59.4766718875988\\
12.5	58.4330288862496\\
15	57.6746364889025\\
17.5	56.5096979253688\\
20	55.2524293544477\\
25	53.0518464934245\\
27.5	52.3845794896953\\
30	51.1352281268491\\
32.5	50.5658261901928\\
35	49.5183637946051\\
37.5	49.0217087182769\\
40	48.3028338419994\\
42.5	47.6306502954694\\
45	46.9834606503053\\
47.5	46.3962232359787\\
50	46.0119416428081\\
52.5	45.2674422359491\\
55	44.9142608232677\\
57.5	44.2364387165904\\
60	43.9138900280322\\
62.5	43.4285707975499\\
65	42.986619362944\\
67.5	42.6874543627685\\
70	42.1100717898435\\
72.5	41.8265220968545\\
75	41.268879182182\\
77.5	40.9933561359099\\
80	40.5558742405617\\
82.5	40.1734431481312\\
85	39.7446439242719\\
87.5	39.370596134448\\
90	39.1049786535676\\
92.5	38.5773346987112\\
95	38.3149132605622\\
97.5	37.7971655290553\\
100	37.5378555605412\\
102.5	37.1195798727276\\
105	36.7627786222733\\
107.5	36.3458593923519\\
110	35.9914257240862\\
112.5	35.733900555908\\
115	35.219345470834\\
117.5	34.9622993048605\\
120	34.4467954941866\\
122.5	34.1877397018464\\
125	33.7606088600741\\
127.5	33.4038010291228\\
130	33.1417988135387\\
132.5	32.6135779285933\\
135	32.347094732291\\
137.5	31.8073962512864\\
140	31.5354296353455\\
142.5	31.0827258638889\\
145	30.7096023429154\\
147.5	30.2440619770811\\
150	29.8618218304951\\
152.5	29.5743258541612\\
155	28.9911680382523\\
157.5	28.6959086870006\\
160	28.0957216722089\\
162.5	27.7907232728171\\
165	27.2716253613576\\
167.5	26.8559253692416\\
170	26.3184435353675\\
172.5	25.8907321855847\\
175	25.5628222390222\\
177.5	24.8997632419541\\
180	24.5658195970598\\
182.5	23.8964221181854\\
185	23.5626572028101\\
187.5	23.0108027647911\\
190	22.5783093493895\\
192.5	22.2596627817965\\
195	21.6413584198904\\
197.5	21.342462094304\\
200	20.7649932450998\\
202.5	20.4852165352738\\
205	20.0488959669282\\
207.5	19.6614742370222\\
210	19.2157385855428\\
212.5	18.8067641399934\\
215	18.5017095479182\\
217.5	17.8480777095069\\
220	17.4971217686384\\
222.5	16.7475581158844\\
225	16.3519707277052\\
227.5	15.6638597188735\\
230	15.1088864060868\\
232.5	14.3983332573781\\
235	13.8378505043338\\
237.5	13.4195554521093\\
240	12.6019909374625\\
242.5	12.2051606859718\\
245	11.4400464934094\\
247.5	11.0729377578019\\
250	10.5097922808889\\
};
%\addlegendentry{LD C1}

\addplot [color=mycolor2, dashed, line width=1.3, forget plot]
  table[row sep=crcr]{%
-250	9.32772708300416\\
-247.5	9.86802731102682\\
-245	10.5361771765231\\
-242.5	10.9633641527613\\
-240	11.8478178844179\\
-237.5	12.3017884554012\\
-235	13.2217414227155\\
-232.5	13.6813744001244\\
-230	14.2778925289632\\
-227.5	15.0192214391007\\
-225	15.5748017140015\\
-222.5	16.2318767036603\\
-220	16.6002177881731\\
-217.5	17.2865770445216\\
-215	17.6091659063592\\
-212.5	18.0432074454611\\
-210	18.5316175852208\\
-207.5	18.9536401293475\\
-205	19.4513416630838\\
-202.5	19.7674215949209\\
-200	20.419367888359\\
-197.5	20.7550745288784\\
-195	21.4431435820788\\
-192.5	21.7931845830052\\
-190	22.2569140460678\\
-187.5	22.8531229695216\\
-185	23.3136513048228\\
-182.5	23.9048470470768\\
-180	24.2497416604837\\
-177.5	24.9273207799672\\
-175	25.2586206062809\\
-172.5	25.9055987221143\\
-170	26.2213009472409\\
-167.5	26.6289887139839\\
-165	27.1378701256826\\
-162.5	27.5259594055857\\
-160	28.0040907449499\\
-157.5	28.2823571959227\\
-155	28.8269744581858\\
-152.5	29.0930762433281\\
-150	29.4422806939364\\
-147.5	29.8644962438274\\
-145	30.1989617103839\\
-142.5	30.6005753687842\\
-140	30.8407848416715\\
-137.5	31.3114620437898\\
-135	31.5419044167391\\
-132.5	31.9935606089236\\
-130	32.2155196283078\\
-127.5	32.518290589578\\
-125	32.8701946094837\\
-122.5	33.1664347137742\\
-120	33.508475495076\\
-117.5	33.7196969194999\\
-115	34.1396887265998\\
-112.5	34.348160905385\\
-110	34.7625915529775\\
-107.5	34.9699142902879\\
-105	35.2628465341109\\
-102.5	35.5902516349653\\
-100	35.8848365013692\\
-97.5	36.211485322061\\
-95	36.4181117146461\\
-92.5	36.8374910130451\\
-90	37.0461494988419\\
-87.5	37.3479007596843\\
-85	37.6824571922043\\
-82.5	37.9938825732353\\
-80	38.3336821695592\\
-77.5	38.5537929470135\\
-75	39.0023253269452\\
-72.5	39.2326210650112\\
-70	39.7077647884933\\
-67.5	39.9485128197671\\
-65	40.3036440287502\\
-57.5	41.488702895528\\
-55	41.7640374318427\\
-52.5	42.3160431483376\\
-50	42.60505077436\\
-47.5	43.2090171841334\\
-45	43.5229361376239\\
-42.5	43.9924959445265\\
-37.5	45.0035244168664\\
-35	45.5673582491516\\
-32.5	45.9503443824223\\
-30	46.7396748880377\\
-27.5	47.1516780771736\\
-25	47.784642286354\\
-20	49.217978211411\\
-17.5	50.0060710196479\\
-15	50.5389837614924\\
-12.5	51.6907472462129\\
-10	52.3128371742856\\
-7.5	53.6227624435599\\
-5	54.3039552403827\\
-2.5	55.3666144406816\\
0	56.370925223092\\
2.5	57.3485403811611\\
5	57.9888023172687\\
7.5	58.2241998142372\\
10	58.0816049625638\\
12.5	57.7185778997517\\
15	56.6579774642642\\
17.5	56.0305357913985\\
20	55.0812876510456\\
22.5	54.0529376120885\\
27.5	52.2300169247426\\
30	51.6658982809052\\
32.5	50.5888929750653\\
35	50.0729316951852\\
37.5	49.3452534146446\\
40	48.6661625260663\\
42.5	48.0214239050557\\
45	47.4106101714906\\
47.5	47.0124787932533\\
50	46.2505890336531\\
52.5	45.8887416658183\\
55	45.1987515613656\\
57.5	44.8591648246071\\
60	44.346322869318\\
67.5	42.9897198803752\\
70	42.7022803466018\\
72.5	42.1312064276609\\
75	41.8546877468048\\
77.5	41.3086935431961\\
80	41.038081846001\\
82.5	40.6136234210643\\
85	40.2351284554997\\
87.5	39.8104693897346\\
90	39.4404014037846\\
92.5	39.181747596874\\
95	38.6600210692239\\
97.5	38.402503195975\\
100	37.9904867183954\\
102.5	37.6327609386612\\
105	37.2211138666247\\
107.5	36.8694592190409\\
110	36.6139651589862\\
112.5	36.1055188214633\\
115	35.8515188858742\\
117.5	35.3408110123769\\
120	35.0848060412716\\
122.5	34.6701268372157\\
125	34.3172699516054\\
127.5	33.8964394942068\\
130	33.5406501739955\\
132.5	33.2785138365593\\
135	32.7532361217399\\
137.5	32.4890783558316\\
140	31.9543876785643\\
142.5	31.6829569808666\\
145	31.2336171610807\\
147.5	30.8588443462681\\
150	30.3994206396212\\
152.5	30.0164701551355\\
155	29.7300517907759\\
157.5	29.1504314528216\\
160	28.8565406434366\\
162.5	28.3630827360556\\
165	27.9580268159593\\
167.5	27.4440020408187\\
170	27.0264355260067\\
172.5	26.7083185281447\\
175	26.0604589145875\\
177.5	25.730324250955\\
180	25.0589972219271\\
182.5	24.7183934011024\\
185	24.1415489856382\\
187.5	23.6848093840422\\
190	23.1036383888562\\
192.5	22.6436291144639\\
195	22.2989504947866\\
197.5	21.6192715627755\\
200	21.285368417547\\
202.5	20.6301468086515\\
205	20.3083630559755\\
207.5	19.7923090840952\\
210	19.3536273400226\\
212.5	18.8301049717716\\
215	18.3718364171019\\
217.5	18.0264006180374\\
220	17.2958170611107\\
222.5	16.9078967334646\\
225	16.2243066793255\\
227.5	15.6560324384868\\
230	14.9084701536966\\
232.5	14.3099099163335\\
235	13.8524980241222\\
237.5	12.9412641948661\\
240	12.4922844515915\\
242.5	11.6174921865407\\
245	11.1943330490238\\
247.5	10.5313664692006\\
250	9.99208866676392\\
};
%\addlegendentry{LD C2}

\addplot [color=mycolor3, dashed, line width=1.3, forget plot]
  table[row sep=crcr]{%
-250	4.47894721372336\\
-240	6.05511956621248\\
-237.5	6.34394481929979\\
-235	6.83321173721407\\
-232.5	7.25791090872693\\
-230	7.7936172734654\\
-227.5	8.24186841290552\\
-225	8.81996262881268\\
-222.5	9.28641498564937\\
-220	9.89384588900268\\
-217.5	10.256479308664\\
-215	10.7281048842382\\
-212.5	11.3307733214538\\
-210	11.7825578204082\\
-207.5	12.333352871046\\
-205	12.7427196358337\\
-202.5	13.204084767228\\
-200	13.5585622623487\\
-197.5	13.7973883466127\\
-195	14.1388906210854\\
-185	15.3544172948226\\
-182.5	15.6690808543612\\
-180	16.0480787461686\\
-177.5	16.3958454914909\\
-175	16.6611898520383\\
-172.5	17.131316998433\\
-170	17.5199936800832\\
-167.5	18.0416043254121\\
-165	18.4471462626246\\
-162.5	18.9936576311866\\
-160	19.4031112941066\\
-157.5	19.9529552452385\\
-155	20.2696606258082\\
-152.5	20.669946525385\\
-150	21.200976133121\\
-147.5	21.5888276650837\\
-145	22.097987246359\\
-142.5	22.4717140251981\\
-140	22.9568180702998\\
-137.5	23.3175767229088\\
-135	23.5914808162206\\
-132.5	24.0447681244747\\
-130	24.3876885997048\\
-127.5	24.8199023115168\\
-125	25.1530553457506\\
-122.5	25.5678421936395\\
-120	25.8914512640087\\
-117.5	26.2878809503971\\
-115	26.6041497499809\\
-112.5	26.8385470188075\\
-110	27.2204917475027\\
-107.5	27.5305934431746\\
-105	27.9004220113639\\
-102.5	28.206950554946\\
-100	28.5716111019149\\
-97.5	28.8799347373144\\
-95	29.2395172921132\\
-92.5	29.461929474652\\
-90	29.773040563087\\
-87.5	30.1338250081178\\
-85	30.4513687270489\\
-82.5	30.813017579454\\
-80	31.1334939491607\\
-77.5	31.5001602133842\\
-75	31.8328657867611\\
-72.5	32.0706769800958\\
-70	32.4491245089142\\
-67.5	32.7960735747337\\
-65	33.1873537836894\\
-62.5	33.5506318585421\\
-60	33.9576695901718\\
-57.5	34.339870609319\\
-52.5	35.1703999945382\\
-50	35.4593940997223\\
-42.5	36.8692623131519\\
-40	37.3517279235402\\
-35	38.4224872298317\\
-32.5	39.0210028037255\\
-30	39.4248097917521\\
-27.5	40.0407697250367\\
-22.5	41.433267943074\\
-17.5	43.0548695504155\\
-15	43.9872546584378\\
-12.5	44.9650663305449\\
-10	45.6897562517461\\
-7.5	46.9163727708077\\
-5	48.2632747300853\\
-2.5	49.8309758824421\\
0	51.596073961639\\
2.5	53.6190039203881\\
5	55.7471800852684\\
7.5	57.0227970797552\\
10	56.7242962755419\\
12.5	55.6135259401004\\
15	53.4862590459572\\
17.5	51.5355731347833\\
20	49.7539156197986\\
22.5	48.2419391983334\\
25	46.9131502779223\\
27.5	45.7371351021122\\
30	44.6806216920199\\
32.5	44.0324315802841\\
35	43.1264648009253\\
37.5	42.319527480111\\
40	41.5503362026695\\
45	40.186186086294\\
50	38.9739647513773\\
52.5	38.5913398086941\\
55	38.0620326808538\\
57.5	37.5065665030049\\
60	37.0161007325958\\
62.5	36.4884041787813\\
65	36.0286134848009\\
67.5	35.5246092088044\\
70	35.0938120422626\\
72.5	34.6115507241961\\
75	34.314285081737\\
77.5	33.908326713696\\
80	33.444307700135\\
82.5	33.0551618018328\\
85	32.6015031344545\\
87.5	32.2221269229082\\
90	31.772963419022\\
92.5	31.4024711542965\\
95	31.1333042603124\\
97.5	30.6929396912123\\
100	30.3290319007167\\
102.5	29.8867935455591\\
105	29.5252355480886\\
107.5	29.0827024778632\\
110	28.7235046179431\\
112.5	28.2772726176239\\
115	28.0058158390189\\
117.5	27.64377599202\\
120	27.1904062493911\\
122.5	26.8267811324781\\
125	26.365642178791\\
127.5	25.9970337577028\\
130	25.5246772655499\\
132.5	25.1515108933615\\
135	24.6688806833779\\
137.5	24.3787476532225\\
140	23.9957591831524\\
142.5	23.4923549180212\\
145	23.101068838732\\
147.5	22.5823035555472\\
150	22.1817065452326\\
152.5	21.6476324868937\\
155	21.2388547195777\\
157.5	20.9210375274066\\
160	20.3770351908189\\
162.5	19.9649652898161\\
165	19.428073223248\\
167.5	19.0222004927456\\
170	18.5118390510438\\
172.5	18.1236749272049\\
175	17.6603676991241\\
177.5	17.3945962491694\\
180	17.0421753764748\\
182.5	16.6551399123369\\
195	15.0057526841516\\
197.5	14.6200899792519\\
200	14.3589804801035\\
202.5	13.9814063888172\\
205	13.4874278127405\\
207.5	13.0624596004575\\
210	12.4936020940242\\
212.5	12.0330497097788\\
215	11.4222893934467\\
217.5	10.9456390995127\\
220	10.5799224210558\\
222.5	9.96769245997939\\
225	9.49657201098748\\
227.5	8.91206890313245\\
230	8.45801287390049\\
232.5	7.91365463487784\\
235	7.4819850367918\\
237.5	6.9821101300551\\
240	6.68689185031806\\
242.5	6.2876246124319\\
245	5.84616668174402\\
247.5	5.47084273969989\\
250	5.06969772803512\\
};
%\addlegendentry{LD C3}
%

\addplot [color=mycolor1, line width=1.3, forget plot]
  table[row sep=crcr]{%
%-250	9.81138775607391\\
%-247.5	10.3656299940586\\
%-245	10.7290557332617\\
%-242.5	11.4878091321048\\
%-240	11.8822739933078\\
%-237.5	12.6973990417784\\
%-235	13.1137627633091\\
%-232.5	13.6663044685711\\
%-230	14.3771590548021\\
%-227.5	14.9222947457642\\
%-225	15.586985510805\\
%-222.5	15.9589803668443\\
%-220	16.6753489761937\\
%-217.5	17.0148663907665\\
%-215	17.6266985004859\\
%-212.5	17.9004285839017\\
%nan	nan\\
%-207.5	18.6588986034962\\
%nan	nan\\
%-202.5	19.4153216295756\\
%-200	19.6708984094811\\
%-197.5	20.1772144722818\\
%-195	20.4303287896067\\
%-192.5	20.9680085682963\\
%-190	21.2633346897675\\
%-182.5	22.4959627861745\\
%-180	23.0495697350243\\
%-177.5	23.3129827969914\\
%-175	23.8336317840272\\
%-172.5	24.0920924269597\\
%-170	24.4233237714153\\
%-167.5	24.828251587287\\
%-165	25.1302113784731\\
%-162.5	25.4697967779975\\
%-160	25.6996430760541\\
%-157.5	26.0762003700692\\
%-155	26.2374616828805\\
%-152.5	26.5554665013377\\
%-150	26.7130313783534\\
%-147.5	26.8993668455971\\
%-145	27.1281771738114\\
%-142.5	27.2898532817705\\
%-140	27.490505740576\\
%-137.5	27.6275680891519\\
%-135	27.8055181985598\\
%-132.5	27.8996435693593\\
%-130	28.0956405840823\\
%-127.5	28.1663050718394\\
%-122.5	28.3983460221069\\
%-120	28.4467206637432\\
%-117.5	28.6031262639991\\
%-115	28.6831835999621\\
%-112.5	28.7880217245325\\
%-97.5	29.2027360880321\\
%-92.5	29.2927179113391\\
%-87.5	29.3902502700053\\
%-77.5	29.5494366500021\\
%-55	29.8005567103475\\
%-42.5	29.8775447812578\\
%-27.5	29.9360378097832\\
%-5	29.9515284859272\\
%17.5	29.9526354778317\\
%40	29.9431794981382\\
%52.5	29.9142414446674\\
%65	29.8585794930803\\
%72.5	29.8138256623861\\
%95	29.5602313015954\\
%97.5	29.5009416220032\\
%102.5	29.4123736629162\\
%110	29.2356860117286\\
%112.5	29.1866796115692\\
%115	29.0837112223785\\
%117.5	29.0287687419909\\
%120	28.8910698287002\\
%122.5	28.828861812623\\
%127.5	28.6071131826978\\
%130	28.5424815751063\\
%132.5	28.3647800722793\\
%135	28.2698023381411\\
%137.5	28.0370663254604\\
%140	27.9581384581906\\
%142.5	27.7614481787288\\
%145	27.604425465917\\
%150	27.2047397014822\\
%152.5	27.0551718761917\\
%155	26.7429807699798\\
%157.5	26.5943545287003\\
%160	26.2322864394935\\
%162.5	26.0475271395727\\
%165	25.718057987528\\
%167.5	25.4391367586338\\
%170	25.0478362974936\\
%172.5	24.7379757097611\\
%175	24.4862199077698\\
%177.5	23.9680594940164\\
%180	23.7070763133514\\
%182.5	23.186552131358\\
%185	22.9245626107283\\
%187.5	22.4745635005915\\
%190	22.1003798187887\\
%192.5	21.8115603618334\\
%195	21.2346204179768\\
%197.5	20.9558184892017\\
%200	20.4259093920361\\
%202.5	20.172074365925\\
%205	19.7691911546736\\
%207.5	19.4134439997478\\
%210	18.9845667974655\\
%212.5	18.5964799264491\\
%215	18.3020163518018\\
%217.5	17.6737303501468\\
%220	17.3420045981905\\
%222.5	16.6243908274293\\
%225	16.2363393585078\\
%227.5	15.551436560276\\
%230	15.00604504106\\
%232.5	14.3095328634971\\
%235	13.758472358674\\
%237.5	13.3425425864909\\
%240	12.5348689875327\\
%242.5	12.1421873956766\\
%245	11.3845501590294\\
%247.5	11.0205565320378\\
%250	10.4625149034742\\
-250	9.8558497424973\\
-247.5	10.41154735351\\
-245	10.7759875174552\\
-242.5	11.5370845477001\\
-240	11.9326393773167\\
-237.5	12.7501500466776\\
-235	13.1673759405631\\
-232.5	13.7216525415531\\
-230	14.4352395826054\\
-227.5	14.9819305109672\\
-225	15.6465593541276\\
-222.5	16.0201616770455\\
-220	16.7411423558753\\
-217.5	17.082073626738\\
-215	17.6951764231249\\
-212.5	17.9697953588651\\
nan	nan\\
-207.5	18.7356722362854\\
nan	nan\\
-202.5	19.5090585084796\\
-200	19.7726135807693\\
-197.5	20.2967951440944\\
-195	20.5589939847173\\
-192.5	21.1153856501627\\
-190	21.4218344724686\\
-182.5	22.7215929977347\\
-180	23.3150125083747\\
-177.5	23.5984476001959\\
-175	24.1617160264252\\
-172.5	24.4424997406996\\
-170	24.80565861676\\
-167.5	25.2548934063853\\
-165	25.5929129646636\\
-162.5	25.9772281285582\\
-160	26.2408012202134\\
-157.5	26.6754751124364\\
-155	26.8642143168351\\
-152.5	27.2386126147414\\
-150	27.4259481974063\\
-147.5	27.6493059418519\\
-145	27.9263909908817\\
-142.5	28.1233932975604\\
-140	28.3720414857914\\
-137.5	28.5424561014161\\
-135	28.7663014889506\\
-132.5	28.8865103917447\\
-130	29.1385417294185\\
-127.5	29.2293632777991\\
-122.5	29.5336563924934\\
-120	29.5983740955078\\
-117.5	29.8068310539777\\
-115	29.9154223002526\\
-112.5	30.0582219997041\\
-95	30.7147732273159\\
-90	30.8260715503612\\
-85	30.9725519262758\\
-62.5	31.411412504516\\
-45	31.6179141176525\\
-30	31.7168805163737\\
-20	31.7492751013813\\
-7.5	31.7599787311599\\
17.5	31.7624915115256\\
37.5	31.7611495699492\\
62.5	31.6359262388787\\
77.5	31.4839512699886\\
80	31.4303738862321\\
82.5	31.402275859815\\
85	31.3269853713973\\
90	31.2697004397163\\
92.5	31.1952403895597\\
95	31.1544905617149\\
97.5	31.0666986200227\\
100	31.0170041981754\\
112.5	30.6125745499412\\
115	30.4673492197504\\
117.5	30.3904719921093\\
120	30.1992221827359\\
122.5	30.1143464466527\\
125	29.9514518522635\\
127.5	29.8131754250458\\
130	29.7272164879766\\
132.5	29.4903509668548\\
135	29.3669366263433\\
137.5	29.0643278954591\\
140	28.9638287946237\\
142.5	28.7133365827353\\
145	28.5162448297102\\
150	28.022089084587\\
152.5	27.8397062307785\\
155	27.463600591651\\
157.5	27.2860742446819\\
160	26.8595566158203\\
162.5	26.6439023846175\\
165	26.2627343897712\\
167.5	25.9435042141575\\
170	25.5004611304221\\
172.5	25.1539835674554\\
175	24.8748811558222\\
177.5	24.3067973377244\\
180	24.0233517725536\\
182.5	23.4616669421026\\
185	23.1802472806091\\
187.5	22.6986956874427\\
190	22.3006237863494\\
192.5	21.9952985194962\\
195	21.3909058096412\\
197.5	21.1012641869067\\
200	20.5539296752706\\
202.5	20.2928094338903\\
205	19.8795897318083\\
207.5	19.5158327475626\\
210	19.0790164342105\\
212.5	18.6845687899169\\
215	18.3859269124081\\
217.5	17.7512106784903\\
220	17.4156467071203\\
222.5	16.6943693156142\\
225	16.3050093955444\\
227.5	15.6173084439525\\
230	15.0685649211261\\
232.5	14.3689499723979\\
235	13.8157426401047\\
237.5	13.398139041661\\
240	12.5879220131982\\
242.5	12.1937505302872\\
245	11.4335548478875\\
247.5	11.0684235608309\\
250	10.5087252408199\\
};
%\addlegendentry{ISI C1}

\addplot [color=mycolor2, line width=1.3, forget plot]
  table[row sep=crcr]{%
%-250	9.32635484608065\\
%-247.5	9.86551073484065\\
%-245	10.5320772970558\\
%-242.5	10.9591046974936\\
%-240	11.8410263473758\\
%-237.5	12.2913509223131\\
%-235	13.2136404590288\\
%-232.5	13.6723534510427\\
%-230	14.2575939487358\\
%-227.5	14.9969896591569\\
%-225	15.5641704671642\\
%-222.5	16.2238303127468\\
%-220	16.5715172438937\\
%nan	nan\\
%-210	18.4301419517896\\
%nan	nan\\
%-200	20.3765060733163\\
%-197.5	20.6723915684236\\
%-195	21.2678617143503\\
%-192.5	21.5969718151744\\
%-190	22.0640351677794\\
%-187.5	22.6702210529356\\
%-185	23.1089392255913\\
%-182.5	23.6427237938387\\
%-180	23.918346939984\\
%-177.5	24.497874678961\\
%-175	24.7898277131843\\
%-172.5	25.3715554744428\\
%-170	25.6537609021102\\
%-167.5	25.9968606203025\\
%-165	26.4314609419921\\
%-162.5	26.7516628492602\\
%-160	27.1150601584179\\
%-157.5	27.3283305347841\\
%-155	27.7363049400279\\
%-152.5	27.9208797771445\\
%-150	28.1484433387068\\
%-147.5	28.4457991789789\\
%-145	28.6611395583018\\
%-142.5	28.9485205492644\\
%-140	29.0779112970137\\
%-137.5	29.3617464333649\\
%-135	29.4911930572157\\
%-132.5	29.755358533933\\
%-130	29.8770552784448\\
%-122.5	30.368390194913\\
%-120	30.529837604465\\
%-117.5	30.6260897467943\\
%-115	30.8160608834623\\
%-112.5	30.9335703969037\\
%-110	31.0970285535587\\
%-107.5	31.1749145470604\\
%-102.5	31.3854157949114\\
%-100	31.3722832120638\\
%-97.5	31.5653224784905\\
%-95	31.6252089797876\\
%-92.5	31.764214009074\\
%-90	31.721300705258\\
%-87.5	31.8808058648573\\
%-85	31.9767535736005\\
%-80	32.1107565523073\\
%-77.5	32.119206200499\\
%-75	32.238089043758\\
%-72.5	32.2703125118351\\
%-70	32.3485351407121\\
%-67.5	32.3681542925782\\
%-62.5	32.4767772097308\\
%-52.5	32.6296960758627\\
%-50	32.6450569077197\\
%-47.5	32.6954184637048\\
%-32.5	32.8158481908162\\
%-22.5	32.8629635860984\\
%-10	32.8808847896249\\
%20	32.8880132940762\\
%32.5	32.8905851842256\\
%47.5	32.8512939947805\\
%50	32.8337048691901\\
%52.5	32.7869866606871\\
%55	32.7978982065093\\
%62.5	32.7418545302354\\
%77.5	32.5393485143387\\
%80	32.4472292191734\\
%87.5	32.3602334143095\\
%92.5	32.252847862302\\
%95	32.1724283358711\\
%97.5	32.1238648512735\\
%105	31.8413839220399\\
%110	31.7011201733356\\
%112.5	31.5581364152744\\
%115	31.4764872307564\\
%117.5	31.2781455637958\\
%120	31.1865775232112\\
%122.5	31.0319637708163\\
%125	30.9068765188616\\
%127.5	30.7074134207494\\
%132.5	30.4332569773843\\
%135	30.1631412964253\\
%137.5	30.0476138163813\\
%140	29.7359461026612\\
%142.5	29.5962862078349\\
%145	29.3177648032117\\
%147.5	29.0904493615466\\
%150	28.7963643999423\\
%152.5	28.5567097571772\\
%155	28.4077539626784\\
%157.5	27.9517606872006\\
%160	27.760841945365\\
%162.5	27.3877601207909\\
%165	27.0938794018037\\
%167.5	26.6865666309988\\
%170	26.3367418275257\\
%172.5	26.0786663610434\\
%175	25.5100347272545\\
%177.5	25.2136242598781\\
%180	24.612964668727\\
%182.5	24.3152756507275\\
%185	23.8213094110139\\
%187.5	23.431775369289\\
%190	22.9107912585509\\
%192.5	22.467774191798\\
%195	22.1208651956087\\
%197.5	21.4339326314901\\
%200	21.1097542789305\\
%202.5	20.5044311404964\\
%205	20.2121027047733\\
%207.5	19.7267182594294\\
%210	19.3144648647163\\
%212.5	18.7930380428958\\
%215	18.3444017764563\\
%217.5	17.9963373935218\\
%220	17.2522780117104\\
%222.5	16.8576787514101\\
%225	16.1787919288644\\
%227.5	15.6241166822049\\
%230	14.8900671601205\\
%232.5	14.2904736549055\\
%235	13.8313638995822\\
%237.5	12.9266025558917\\
%240	12.480714025196\\
%242.5	11.6087430075067\\
%245	11.1864421306788\\
%247.5	10.5251760746928\\
%250	9.98747615736846\\
-250	9.3178296712862\\
-247.5	9.85690229138009\\
-245	10.5235128413323\\
-242.5	10.9506824292008\\
-240	11.8333338112322\\
-237.5	12.2839517638129\\
-235	13.2077880633942\\
-232.5	13.667390702206\\
-230	14.2532641071431\\
-227.5	14.9945818852799\\
-225	15.5630584359263\\
-222.5	16.224996871611\\
-220	16.5730891483621\\
nan	nan\\
-210	18.4285538970957\\
nan	nan\\
-200	20.3581052388353\\
-197.5	20.6492613059428\\
-195	21.2342293831761\\
-192.5	21.5576423432135\\
-190	22.0164525584673\\
-187.5	22.6101507354785\\
-185	23.0381139994519\\
-182.5	23.5569634491204\\
-180	23.8232627497501\\
-177.5	24.3829831467116\\
-175	24.6645191032312\\
-172.5	25.2230970291989\\
-170	25.4930618262942\\
-167.5	25.8202627031873\\
-165	26.232565832964\\
-162.5	26.5342421390081\\
-160	26.8749441984679\\
-157.5	27.0748329694207\\
-155	27.4542075467566\\
-152.5	27.6242021455147\\
-150	27.8332089380879\\
-147.5	28.1063881798281\\
-145	28.3023364723714\\
-142.5	28.5637154602773\\
-140	28.6802246681952\\
-137.5	28.9350644705784\\
-135	29.0487391807826\\
-132.5	29.2858949767688\\
-130	29.3935170499445\\
-122.5	29.8245845566569\\
-120	29.964720716702\\
-117.5	30.0479083800206\\
-115	30.2125348218068\\
-112.5	30.31296716266\\
-110	30.4521404006934\\
-107.5	30.5181548422698\\
-102.5	30.6949815315883\\
-100	30.680513981961\\
-97.5	30.8462176778406\\
-95	30.8959621294778\\
-92.5	31.0119633135486\\
-90	30.9732504102751\\
-87.5	31.1067101888533\\
-85	31.1866584321458\\
-80	31.2960192707854\\
-77.5	31.3012788150301\\
-75	31.400026607906\\
-72.5	31.4256644857292\\
-70	31.4897196996145\\
-67.5	31.5048382818327\\
-62.5	31.593059474536\\
-52.5	31.7152916951604\\
-47.5	31.7687907304378\\
-30	31.8788697647794\\
-5	31.9148613775207\\
12.5	31.908467699097\\
25	31.9241819087968\\
42.5	31.9014022894671\\
50	31.8736720778972\\
52.5	31.8319053667231\\
55	31.8450819071166\\
62.5	31.8032918825032\\
77.5	31.6433200619286\\
80	31.5706804340182\\
87.5	31.5009992874478\\
97.5	31.3096311404458\\
105	31.0769129741479\\
110	30.9618945635514\\
112.5	30.8425342385723\\
115	30.7736126219982\\
117.5	30.6064727116108\\
120	30.5276803115878\\
132.5	29.8810580406616\\
135	29.6437765876827\\
137.5	29.5424610654189\\
140	29.2665621127508\\
142.5	29.1430022999506\\
145	28.8935724396135\\
147.5	28.6890507365644\\
150	28.4231170498475\\
152.5	28.2051730804397\\
155	28.0706006351827\\
157.5	27.6500169869833\\
160	27.4743777622103\\
162.5	27.1277376055708\\
165	26.8542445402469\\
167.5	26.4716425555481\\
170	26.1415524719313\\
172.5	25.8970090952729\\
175	25.3552454929184\\
177.5	25.0714497266191\\
180	24.4940855664852\\
182.5	24.2070859543414\\
185	23.7298769089003\\
187.5	23.3524386532964\\
190	22.8458549012238\\
192.5	22.4131362425574\\
195	22.0732797988521\\
197.5	21.3983148938153\\
200	21.0792140384368\\
202.5	20.4828278992045\\
205	20.1943970648663\\
207.5	19.7141424272595\\
210	19.3056742400317\\
212.5	18.7867980197181\\
215	18.3401889156887\\
217.5	17.992760044346\\
220	17.2488153790313\\
222.5	16.8538775278147\\
225	16.1740985120508\\
227.5	15.6193558555932\\
230	14.8842969694694\\
232.5	14.2840077700762\\
235	13.8241992407565\\
237.5	12.9187229242436\\
240	12.4726217864115\\
242.5	11.6001784772057\\
245	11.1777079684313\\
247.5	10.5164038512721\\
250	9.97877759790001\\
};
%\addlegendentry{ISI C2}

\addplot [color=mycolor3, line width=1.3, forget plot]
  table[row sep=crcr]{%
%-250	4.43818010819029\\
%-240	6.00438102151091\\
%-237.5	6.29241790942058\\
%-235	6.78018527582486\\
%-232.5	7.20190074489059\\
%-230	7.7376359360884\\
%-227.5	8.18376585562203\\
%-225	8.76118280081442\\
%-222.5	9.22416515271635\\
%-220	9.83191329927539\\
%-217.5	10.1948101469899\\
%-215	10.6628806994123\\
%-212.5	11.2646487953201\\
%-210	11.7148733690264\\
%-207.5	12.2587556473327\\
%-205	12.6653426776109\\
%-202.5	13.131517368264\\
%-200	13.4860995356708\\
%-197.5	13.7271769431672\\
%-195	14.0724014115019\\
%-182.5	15.5753849803567\\
%-180	15.9410077303689\\
%-177.5	16.271611528513\\
%-175	16.5226100579325\\
%-172.5	16.9654189740903\\
%-170	17.3309364756246\\
%-167.5	17.8226633891604\\
%-165	18.2074269895635\\
%-162.5	18.7179362995994\\
%-160	19.0983587965802\\
%-157.5	19.6018026504479\\
%-155	19.8874861673143\\
%-152.5	20.2426606012994\\
%-150	20.7095448932533\\
%-147.5	21.0445831236784\\
%-145	21.4774805545461\\
%-142.5	21.7921211642524\\
%-140	22.1958883537531\\
%-137.5	22.4871607604644\\
%-135	22.7100707414978\\
%-132.5	23.0682966396119\\
%-130	23.3284632706321\\
%-127.5	23.6582416718048\\
%-125	23.9030859508009\\
%-122.5	24.2041418077256\\
%-120	24.43034781154\\
%-117.5	24.7029806837183\\
%-115	24.9117370372267\\
%-112.5	25.0637487506146\\
%-110	25.2990534661918\\
%-107.5	25.4891615286865\\
%-105	25.7098887676336\\
%-102.5	25.8841944693785\\
%-100	26.0927843553015\\
%-97.5	26.252538949182\\
%-95	26.4408629970467\\
%-92.5	26.545477986134\\
%-82.5	27.1575629614638\\
%-80	27.2849460505003\\
%-77.5	27.3101927963844\\
%-75	27.5451840172832\\
%-72.5	27.6246265946778\\
%-70	27.751609682251\\
%-67.5	27.7855869615467\\
%-65	27.9741221315078\\
%-57.5	28.2669123522826\\
%-55	28.3349072364014\\
%-52.5	28.4427865929521\\
%-50	28.4978694721074\\
%-47.5	28.5794793249153\\
%-45	28.6013116969605\\
%-42.5	28.7215606209378\\
%-40	28.7690593223657\\
%-37.5	28.8490346692166\\
%-32.5	28.9557868631686\\
%-25	29.0780532617715\\
%-17.5	29.1883886517233\\
%-7.5	29.2670596104722\\
%2.5	29.2989398637298\\
%22.5	29.2837490695019\\
%35	29.1902057072384\\
%37.5	29.1463690425686\\
%40	29.1266094408398\\
%42.5	29.0723449591834\\
%45	29.0525412944407\\
%52.5	28.9105446008233\\
%62.5	28.6699572817445\\
%65	28.5312463140413\\
%67.5	28.508255568353\\
%77.5	28.1644032475894\\
%80	28.0289552845499\\
%82.5	27.8400836375392\\
%85	27.7982658286634\\
%90	27.5239351234908\\
%92.5	27.3883544458573\\
%95	27.2868912393229\\
%97.5	27.069431152177\\
%100	26.954181738391\\
%102.5	26.7484223020028\\
%105	26.5869922790673\\
%107.5	26.355646889115\\
%110	26.1696994424501\\
%112.5	25.9297723716272\\
%115	25.7699758127883\\
%117.5	25.5634642339868\\
%125	24.7548747853843\\
%127.5	24.5035500102612\\
%130	24.1819657586189\\
%132.5	23.9245695738957\\
%135	23.545762216941\\
%137.5	23.3270640288383\\
%140	23.0271217961291\\
%142.5	22.6325846989232\\
%145	22.3151419694296\\
%147.5	21.8876109333046\\
%150	21.5516280635514\\
%152.5	21.0947435302205\\
%155	20.7425216666704\\
%157.5	20.4646378914119\\
%160	19.9816955638889\\
%162.5	19.6094382579745\\
%165	19.1212618095546\\
%167.5	18.7446660443302\\
%170	18.2661153928514\\
%172.5	17.8996439156871\\
%175	17.4630503098125\\
%177.5	17.2085622844959\\
%180	16.8799324513176\\
%182.5	16.5043122637306\\
%185	16.1933235394647\\
%187.5	15.8586693102512\\
%190	15.5552432180322\\
%195	14.8987094689437\\
%197.5	14.5142938419926\\
%200	14.2560990197684\\
%202.5	13.8839623701194\\
%205	13.3963439612698\\
%207.5	12.9771694662659\\
%210	12.4130636204754\\
%212.5	11.959318568499\\
%215	11.3480302872058\\
%217.5	10.872029097981\\
%220	10.5087505666021\\
%222.5	9.9053284462978\\
%225	9.43066186193428\\
%227.5	8.84877240789854\\
%230	8.39638405250824\\
%232.5	7.85316807124411\\
%235	7.42460981571892\\
%237.5	6.92656459008163\\
%240	6.63249508998507\\
%242.5	6.23483976715676\\
%245	5.79692248648695\\
%247.5	5.42443000617916\\
%250	5.02609878197822\\
-250	4.4593617721078\\
-240	6.02815155139638\\
-237.5	6.31594182330915\\
-235	6.80322011385982\\
-232.5	7.22434405336364\\
-230	7.75920375076024\\
-227.5	8.20477880398843\\
-225	8.78065197636911\\
-222.5	9.2429026643353\\
-220	9.84859582505379\\
-217.5	10.2100971813479\\
-215	10.6767207635156\\
-212.5	11.2751038007033\\
-210	11.7238187255336\\
-207.5	12.2643389992797\\
-205	12.6694605921383\\
-202.5	13.1322722345305\\
-200	13.4857139125211\\
-197.5	13.725594080782\\
-195	14.0688270463454\\
-182.5	15.5789885099084\\
-180	15.948584435453\\
-177.5	16.2831188531503\\
-175	16.5373734387344\\
-172.5	16.9864924548868\\
-170	17.3576218501657\\
-167.5	17.8578919557839\\
-165	18.2500780431599\\
-162.5	18.7713348429633\\
-160	19.1605823295893\\
-157.5	19.676959843732\\
-155	19.9706349602783\\
-152.5	20.3367526621061\\
-150	20.818932644989\\
-147.5	21.1662524296798\\
-145	21.6170395837185\\
-142.5	21.9451864594691\\
-140	22.3684262390488\\
-137.5	22.6751326064266\\
-135	22.9104061149158\\
-132.5	23.2901930723154\\
-130	23.5674419149092\\
-127.5	23.9205371502399\\
-125	24.1836131438345\\
-122.5	24.5090726810787\\
-120	24.7550187142323\\
-117.5	25.0525614285995\\
-115	25.2819684068899\\
-112.5	25.4497333760354\\
-110	25.7102296821125\\
-107.5	25.9220762800321\\
-105	26.1694282445779\\
-102.5	26.3662110619953\\
-100	26.6029653558137\\
-97.5	26.7849488950309\\
-95	27.0007984029278\\
-92.5	27.1217396266871\\
-82.5	27.8379914276896\\
-80	27.9892507969402\\
-77.5	28.0195674604776\\
-75	28.3002619950422\\
-72.5	28.3967794894956\\
-70	28.5512149010729\\
-67.5	28.592344363581\\
-65	28.8236068005259\\
-57.5	29.1874162827593\\
-55	29.2730086443613\\
-52.5	29.4091671535942\\
-50	29.4790628717089\\
-47.5	29.5831629963412\\
-45	29.6123423376535\\
-42.5	29.7658310283593\\
-40	29.8283948392314\\
-37.5	29.9314132160777\\
-32.5	30.0693442874241\\
-25	30.2344467183352\\
-20	30.337753701611\\
-12.5	30.4465442029772\\
10	30.5367351297104\\
20	30.5269767435757\\
25	30.495804004265\\
30	30.4449017585674\\
35	30.3924096736373\\
37.5	30.3354486170076\\
40	30.3084831625962\\
42.5	30.2332333689989\\
45	30.205599644313\\
52.5	30.0201151399762\\
62.5	29.7040240731893\\
65	29.5273809327121\\
67.5	29.4964462530802\\
77.5	29.0612217855031\\
80	28.8959545552312\\
82.5	28.6602493630614\\
85	28.609873910407\\
90	28.276375961867\\
92.5	28.1137917140185\\
95	27.9924846311715\\
97.5	27.7337803115047\\
100	27.5987577680159\\
102.5	27.358231811907\\
105	27.1705590166666\\
107.5	26.9041157741601\\
110	26.6912206219931\\
112.5	26.4191067127734\\
115	26.238276142452\\
117.5	26.0063820001517\\
122.5	25.3936468589164\\
127.5	24.8359111751428\\
130	24.4862083163165\\
132.5	24.2074329989312\\
135	23.8005454266292\\
137.5	23.5664480844493\\
140	23.2472885143067\\
142.5	22.8288537446052\\
145	22.4940471256354\\
147.5	22.0451056654341\\
150	21.6938895609894\\
152.5	21.2180045723767\\
155	20.8528283657537\\
157.5	20.5650900452113\\
160	20.0669699337342\\
162.5	19.6840409064414\\
165	19.1828860525189\\
167.5	18.7974381797961\\
170	18.3084744688456\\
172.5	17.9349265438212\\
175	17.4905792855497\\
177.5	17.2319961205474\\
180	16.898780492617\\
182.5	16.5181889749485\\
190	15.5608025931512\\
195	14.9025431416462\\
197.5	14.5189910864846\\
200	14.2612928518876\\
202.5	13.8895249969481\\
205	13.4041101837388\\
207.5	12.9859170691772\\
210	12.4246928903895\\
212.5	11.9722371947692\\
215	11.3637100775369\\
217.5	10.8888957121654\\
220	10.526708784077\\
222.5	9.92493852765907\\
225	9.45089491143679\\
227.5	8.87032305706106\\
230	8.41868021255547\\
232.5	7.87727994225159\\
235	7.44815448394755\\
237.5	6.95062484832852\\
240	6.6567500383982\\
242.5	6.25926349301142\\
245	5.82039895871907\\
247.5	5.44708078636003\\
250	5.0478415012274\\
};
%\addlegendentry{ISI C3}

% POINTS
\addplot [color=mycolor1, line width=1.3, mark=*, mark size=1.5pt]
  table[row sep=crcr]{%
-171.688	25.03\\
};
\addlegendentry{ISI $\mathcal{C}_1$}
\addplot [color=mycolor2, line width=1.3, mark=*, mark size=1.5pt]
  table[row sep=crcr]{%
-21.088	31.9\\
};
\addlegendentry{ISI $\mathcal{C}_2$}
\addplot [color=mycolor3, line width=1.3, mark=*, mark size=1.5pt]
  table[row sep=crcr]{%
150.604	 22\\
};
\addlegendentry{ISI $\mathcal{C}_3$}

% % SIMULATIONS
\addplot [color=black, line width=1.3, mark=x, mark size=3.5pt, forget plot]
  table[row sep=crcr]{%
-171.688	23.01\\
};

\addplot [color=black, line width=1.3, mark=x, mark size=3.5pt, forget plot]
  table[row sep=crcr]{%
-21.088	26.77\\
};

\addplot [color=white, line width=1.3, mark=x, mark size=3.5pt,mark options={color=black}]
  table[row sep=crcr]{%
150.604	 20.50\\
};
%\label{p1}
\addlegendentry{ISI+ACI} %Sim  

% % THEORY
%\addplot [color=white, line width=0.9, mark=square, mark size=0.8pt, mark options={color=black!60}, forget plot]
%  table[row sep=crcr]{%
%-171.688	22.01\\
%};
%\addplot [color=white, line width=0.9, mark=square, mark size=0.8pt, mark options={color=black!60}, forget plot]
%  table[row sep=crcr]{%
%-21.088	25.77\\
%};
%\addplot [color=white, line width=0.9, mark=square, mark size=0.8pt,mark options={color=black!60}]
%  table[row sep=crcr]{%
%150.604	 19.5\\
%};
%\label{p2}
%%\addlegendentry{Theo ISI+ACI}


\draw [mycolor1, dotted, arrows={-Stealth[scale=0.5]}, line width=1.0pt] (-171.7,5) -- (-171.7,25);
%\draw [mycolor2, line width=1.0pt] (79,5) -- (79,26);
\draw [mycolor2, dotted, arrows={-Stealth[scale=0.5]}, line width=1.0pt] (-21.06,5) -- (-21.06,33);
\draw [mycolor3, dotted, arrows={-Stealth[scale=0.5]}, line width=1.0pt] (150.57,5) -- (150.57,22);
%


\draw [black, arrows={-Stealth[scale=0.7]}, looseness=1.05, line width=1.0pt] (-21.06,32) to [out=-40, in=36] (-21.06,26.7) node[right,xshift=6.0,yshift=2.0,font=\scriptsize,fill=white,inner sep=0pt]{ACI};


%
\draw[black,line width=0.8pt] (210,28.5) arc [start angle=-90,x radius=0.1cm,y radius=0.2cm,delta angle=180] node[right,xshift=-10.0,yshift=5.0,font=\scriptsize,fill=white,inner sep=0pt]{NL-ISI}; 
\begin{pgfonlayer}{background layer}
	\draw[dashed,black,line width=0.8pt] (210,28.5) arc [start angle=-90,x radius=0.1cm,y radius=0.2cm,delta angle=-180]; 	
\end{pgfonlayer}
%
\draw[black,line width=0.8pt] (0,45) arc [start angle=0,x radius=0.38cm,y radius=0.1cm,delta angle=180] node[right,xshift=-19.0,yshift=0.0,font=\scriptsize,fill=white,inner sep=0pt]{L-ISI}; 
\begin{pgfonlayer}{background layer}
	\draw[dashed,black,line width=0.8pt] (0,45) arc [start angle=0,x radius=0.38cm,y radius=0.1cm,delta angle=-180]; 	
\end{pgfonlayer}
%

\tikzset{freq/.style={trapezium, trapezium angle=75, anchor=bottom left corner, trapezium stretches body=true, font=\fontsize{8}{10}\selectfont, fill=#1,text=black, draw=black!75, minimum width=60pt,  minimum height=5pt, line width=.2mm}}
		\newcommand\mydotstemp{\makebox[0.1em][c]{.\hfil.\hfil.}}	
		
\begin{scope}[draw=black!75,xshift=0cm,yshift=0cm]
			\tikzset{every node/.style={inner sep=0,outer sep=0,font=\fontsize{12}{14}\selectfont}}
		
			% Carriers
			\node [freq=mycolor1!40!,minimum width=65pt] (ULfreq1) at (-250,0) {$\mathcal{C}_1$};
			\node [freq=mycolor2!40!,minimum width=60pt,right= of ULfreq1,xshift=-0.87cm] (ULfreq2) {$\mathcal{C}_2$};
			\node [freq=mycolor3!40!,minimum width=80pt,right= of ULfreq2,xshift=-0.87cm] (ULfreq3) {$\mathcal{C}_3$};
\end{scope}

\end{axis}

%\node [draw,fill=white,inner ysep=4pt,inner xsep=4pt] at (rel axis cs: 0.19,0.9) {\shortstack[l]{
%\ref{p1} ISI+ACI Sim \\
%\ref{p2} ISI+ACI Theo}};
			
\end{tikzpicture}%

==> DVB-S2x-Characteristic-Slopes.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{myviolet}{rgb}{0.4940, 0.1840, 0.5560}%
\definecolor{myblue}{rgb}{0, 0.4470, 0.7410}%
\definecolor{mygreen2}{rgb}{0.4660, 0.6740, 0.1880}%
\definecolor{mygreen}{rgb}{0, 0.5, 0}%
\definecolor{myred}{rgb}{0.6350, 0.0780, 0.1840}%
\definecolor{mygrey}{rgb}{0.25, 0.25, 0.25}%
%
\definecolor{mycolorDCA1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolorDCA2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolorDCA3}{rgb}{0.92900,0.69400,0.12500}%
%
%\pgfplotsset{every tick label/.append style={font={\huge}}}
\begin{tikzpicture}

%\begin{axis}[%
%width=2.1667\fwidth,
%height=\fheight,
%at={(0\fwidth,0\fheight)},
%scale only axis,
%xmin=-250,
%xmax=250,
%xtick={-250,0,250},
%xticklabels={$-B_N/2$,$0$,$B_N/2$},
%axis x line*=top,
%ymin=-1.55,
%ymax=0.05,
%yticklabels={},
%axis y line*=right,
%xmajorgrids,
%%ymajorgrids,
%major grid style={dashed}
%]
%\addplot [line width=1.0]
%  table[row sep=crcr]{%
%-250 1\\
%250 1\\
%};
%\end{axis}

\begin{axis}[%
%width=7.4in,
%height=2.7in,
%at={(0.758in,0.509in)},
width=2.1667\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-250,
xmax=250,
xtick={-250,-200,-150,-100,-50,0,50,100,150,200,250},
xlabel style={font={\color{black}}}, %\Huge 
xlabel={Frequency\ $\mathrm{(MHz)}$},
every outer y axis line/.append style={myblue},
every y tick label/.append style={font={\color{myblue}}}, %\huge 
every y tick/.append style={myblue},
ymin=-1.75,%-28.1812082888033, -1.55
ymax=0.05,%0,
ytick={-1.75,-1.5,-1.25,-1,-0.75,-0.5,-0.25,0},
%ytick={-29, -28, -27, -26, -25, -24, -23, -22, -21, -20, -19, -18, -17, -16, -15, -14, -13, -12, -11, -10,  -9,  -8,  -7,  -6,  -5,  -4,  -3,  -2,  -1,   0},
ylabel style={font={\color{black}}}, %\Huge 
ylabel={Magnitude Response\ $\mathrm{(dB)}$},
axis background/.style={fill=none},
title style={font=\bfseries}, %,font=\LARGE
title={}, %Theoretical Butterworth characteristic: $n=8, f_c=60\ \mathrm{MHz}$
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.83,0.43)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}%(0.72,0.32) ,font={\huge}
]
\addplot [color=myblue, line width=1.5pt]
  table[row sep=crcr]{%
-251.736111111111	-1.14423400000001\\
-250	-1.072698\\
-248.263888888889	-1.00878900000001\\
-246.527777777778	-0.951323900000006\\
-244.791666666667	-0.898755200000011\\
-243.055555555556	-0.852052700000002\\
-241.319444444444	-0.808022700000009\\
-239.583333333333	-0.769684799999993\\
-237.847222222222	-0.734500999999995\\
-236.111111111111	-0.70099909999999\\
-232.638888888889	-0.644328699999988\\
-230.902777777778	-0.619672699999995\\
-229.166666666667	-0.596254299999998\\
-225.694444444444	-0.553193899999997\\
-223.958333333333	-0.533144899999996\\
-222.222222222222	-0.516079999999988\\
-220.486111111111	-0.497736900000007\\
-218.75	-0.480723600000005\\
-213.541666666667	-0.437305600000002\\
-210.069444444444	-0.410863500000005\\
-208.333333333333	-0.399831299999988\\
-204.861111111111	-0.376316500000001\\
-196.180555555556	-0.323339199999992\\
-189.236111111111	-0.287153799999999\\
-185.763888888889	-0.270806399999998\\
-182.291666666667	-0.254410100000001\\
-180.555555555556	-0.247448399999996\\
-178.819444444444	-0.238969999999995\\
-173.611111111111	-0.21951039999999\\
-170.138888888889	-0.205569499999996\\
-166.666666666667	-0.193037699999991\\
-164.930555555556	-0.188413700000012\\
-161.458333333333	-0.174721699999992\\
-152.777777777778	-0.147755700000005\\
-149.305555555556	-0.13829659999999\\
-147.569444444444	-0.134374699999995\\
-145.833333333333	-0.131798300000014\\
-142.361111111111	-0.123638599999992\\
-131.944444444444	-0.101180599999992\\
-128.472222222222	-0.0956826299999989\\
-126.736111111111	-0.0922223599999938\\
-125	-0.0907439199999942\\
-121.527777777778	-0.0854062299999896\\
-119.791666666667	-0.0836466199999961\\
-118.055555555556	-0.0806317800000045\\
-102.430555555556	-0.0639706599999954\\
-98.9583333333333	-0.0617879399999879\\
-97.2222222222222	-0.0603377900000055\\
-93.75	-0.05878881000001\\
-83.3333333333333	-0.0539115699999968\\
-74.6527777777778	-0.0498301799999865\\
-62.5	-0.0471073200000092\\
-48.6111111111111	-0.0400641999999891\\
-36.4583333333333	-0.0371417000000065\\
-34.7222222222222	-0.0354184999999916\\
-32.9861111111111	-0.0362050399999987\\
-29.5138888888889	-0.0334655899999916\\
-24.3055555555556	-0.0314320299999906\\
-19.0972222222222	-0.028534570000005\\
-17.3611111111111	-0.0291526499999861\\
-15.625	-0.0269070900000088\\
-12.1527777777778	-0.0256387599999925\\
6.94444444444446	-0.0153053299999897\\
8.68055555555554	-0.015580529999994\\
38.1944444444445	-0.00121502700000065\\
48.6111111111111	-0.00107881299999235\\
53.8194444444445	0\\
60.7638888888889	-0.00161038900000676\\
64.2361111111111	-0.00132530600001246\\
65.9722222222222	-0.00295830100000671\\
72.9166666666667	-0.00426874900000485\\
76.3888888888889	-0.00706488299999819\\
79.8611111111111	-0.00706929399999012\\
81.5972222222222	-0.00920815200001357\\
83.3333333333333	-0.0093453469999929\\
85.0694444444445	-0.011523799999992\\
92.0138888888889	-0.0157468499999993\\
100.694444444444	-0.0255158900000083\\
107.638888888889	-0.0317372599999999\\
109.375	-0.0348439299999939\\
111.111111111111	-0.0350403699999902\\
112.847222222222	-0.0380529800000033\\
114.583333333333	-0.0386517500000139\\
118.055555555556	-0.0447707499999979\\
119.791666666667	-0.0474056099999984\\
121.527777777778	-0.0480838699999993\\
138.888888888889	-0.0742129600000112\\
142.361111111111	-0.0798850699999889\\
159.722222222222	-0.109601300000008\\
164.930555555556	-0.119976199999996\\
168.402777777778	-0.126276600000011\\
173.611111111111	-0.138469799999996\\
177.083333333333	-0.149122799999986\\
178.819444444444	-0.152743299999997\\
187.5	-0.179232200000001\\
190.972222222222	-0.190826600000008\\
194.444444444444	-0.203967500000005\\
196.180555555556	-0.2125901\\
199.652777777778	-0.227940100000012\\
204.861111111111	-0.255173500000012\\
206.597222222222	-0.265219300000012\\
210.069444444444	-0.287782300000003\\
213.541666666667	-0.314134899999999\\
215.277777777778	-0.327988299999987\\
220.486111111111	-0.378877999999986\\
222.222222222222	-0.397576700000002\\
223.958333333333	-0.41798270000001\\
227.430555555556	-0.462267099999991\\
229.166666666667	-0.486928599999999\\
232.638888888889	-0.54252679999999\\
236.111111111111	-0.607410200000004\\
237.847222222222	-0.644363800000008\\
239.583333333333	-0.684616500000004\\
241.319444444444	-0.728663899999987\\
243.055555555556	-0.775509699999986\\
244.791666666667	-0.827011199999987\\
246.527777777778	-0.884376400000008\\
248.263888888889	-0.946507700000012\\
250	-1.01346899999999\\
251.736111111111	-1.08806100000001\\
};
\addlegendentry{Magnitude Response}

\addplot [color=black, densely dashed, line width=2.0, forget plot]
  table[row sep=crcr]{%
-199.652777777778	-0.299266641379319\\
-100.694444444444	-0.0270104562069093\\
%-180	-6.53823153316935\\
%-120	2.1789067168198\\
};
%Gain Slope

\addplot [color=mygreen, densely dashed, line width=1.5pt]
  table[row sep=crcr]{%
-251.736111111111	3.00024719999999\\
};
\addlegendentry{Group Delay}

\draw [black, line width=0.8pt] (-180,-0.275) -- (-130,-0.275);

\draw[draw=none,fill=white,opacity=1.0] (-112,-0.20) circle (0.4)  node [font=\small] {{\color{black}$\bm{g}$}};

\draw[black, arrows={-Stealth[scale=0.75]}, line width=0.8pt] (-130,-0.275) -- (-130,-0.1);

\end{axis}

\begin{axis}[%
width=2.1667\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-250,
xmax=250,
xtick={-250,-200,-150,-100,-50,0,50,100,150,200,250},
xlabel style={},
xlabel={},
xticklabels={},
separate axis lines,
every outer y axis line/.append style={mygreen},
every y tick label/.append style={font={\color{mygreen}}}, %\huge 
ymin=-0.5,%2.5,%7.53451241955926, -0.1
ymax=3.1,%5,%24.6738822809106,
ytick={-0.5,0,0.5,1,1.5,2,2.5,3},
ylabel style={font={\color{black}}}, %\Huge 
ylabel={Group Delay\ $\mathrm{(ns)}$},
axis background/.style={fill=none},
title style={font=\bfseries},
title={},
axis x line*=bottom,
axis y line*=right,
%xmajorgrids,
%ymajorgrids,
legend style={at={(0.75,0.19)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mygreen, densely dashed, line width=1.5pt]
  table[row sep=crcr]{%
-251.736111111111	3.00024719999999\\
-250	2.88698328000001\\
-248.263888888889	2.77768512\\
-246.527777777778	2.67260328\\
-244.791666666667	2.57081256000001\\
-243.055555555556	2.47260095999999\\
-241.319444444444	2.37898296\\
-239.583333333333	2.29024079999999\\
-237.847222222222	2.20493447999999\\
-236.111111111111	2.12242824\\
-234.375	2.04335352000001\\
-232.638888888889	1.96809048\\
-230.902777777778	1.89759672\\
-229.166666666667	1.83114864000001\\
-227.430555555556	1.7677224\\
-225.694444444444	1.70768016\\
-223.958333333333	1.65003984000001\\
-220.486111111111	1.53989784000001\\
-218.75	1.48787784000001\\
-217.013888888889	1.44011807999999\\
-213.541666666667	1.35237960000001\\
-210.069444444444	1.26915983999999\\
-206.597222222222	1.19134008\\
-204.861111111111	1.15532784000001\\
-203.125	1.12156200000001\\
-199.652777777778	1.05905088\\
-196.180555555556	0.997688159999996\\
-192.708333333333	0.943022159999998\\
-189.236111111111	0.892763279999997\\
-182.291666666667	0.797900400000003\\
-178.819444444444	0.756145440000012\\
-173.611111111111	0.698367168000004\\
-168.402777777778	0.643372704000001\\
-163.194444444444	0.594670248\\
-159.722222222222	0.564182063999993\\
-151.041666666667	0.493473311999992\\
-145.833333333333	0.455402160000006\\
-142.361111111111	0.431956367999987\\
-138.888888888889	0.407016287999994\\
-135.416666666667	0.385276247999997\\
-130.208333333333	0.353502287999987\\
-123.263888888889	0.312508439999988\\
-116.319444444444	0.276432480000011\\
-111.111111111111	0.250353647999987\\
-98.9583333333333	0.197230608000012\\
-95.4861111111111	0.184202927999991\\
-86.8055555555556	0.149284224000013\\
-81.5972222222222	0.133061903999987\\
-78.125	0.120144240000002\\
-64.2361111111111	0.0816498720000141\\
-52.0833333333333	0.053231385599986\\
-46.875	0.0448004735999916\\
-43.4027777777778	0.0385650432000091\\
-29.5138888888889	0.0193794840000123\\
-26.0416666666667	0.0164777976000039\\
-22.5694444444445	0.0125347247999912\\
-8.68055555555554	0.00227928239999642\\
-3.47222222222223	0\\
1.73611111111111	0.000712348560000464\\
6.94444444444446	0.000479260439988138\\
12.1527777777778	0.00242565983998588\\
15.625	0.00392064263999714\\
17.3611111111111	0.00222131736001074\\
19.0972222222222	0.00258250248000991\\
22.5694444444445	0.00628861967999228\\
32.9861111111111	0.0118623959999979\\
50.3472222222222	0.0308676744000138\\
53.8194444444445	0.0359827128000063\\
57.2916666666667	0.0403356527999961\\
72.9166666666667	0.0687127463999957\\
79.8611111111111	0.0840877919999912\\
90.2777777777778	0.107349480000011\\
93.75	0.116948592\\
97.2222222222222	0.124913303999989\\
104.166666666667	0.148036608000012\\
107.638888888889	0.159890111999999\\
111.111111111111	0.169538616000011\\
114.583333333333	0.183891888000005\\
126.736111111111	0.23614142400001\\
130.208333333333	0.253651103999999\\
135.416666666667	0.278739647999998\\
140.625	0.305126567999991\\
144.097222222222	0.326044223999986\\
145.833333333333	0.335242007999994\\
149.305555555556	0.358982064000003\\
156.25	0.409476888\\
164.930555555556	0.48345796800001\\
170.138888888889	0.530907984000009\\
173.611111111111	0.566742887999993\\
178.819444444444	0.623226888000005\\
184.027777777778	0.685351295999993\\
185.763888888889	0.707743224000012\\
194.444444444444	0.829267920000007\\
197.916666666667	0.885323520000014\\
201.388888888889	0.945229680000011\\
208.333333333333	1.07423496000001\\
210.069444444444	1.11096287999999\\
211.805555555556	1.14947928000001\\
217.013888888889	1.27143792000001\\
220.486111111111	1.35881136\\
222.222222222222	1.40592744\\
223.958333333333	1.45606032000001\\
227.430555555556	1.56317616000001\\
229.166666666667	1.61901216000001\\
232.638888888889	1.73694312000001\\
234.375	1.79995607999999\\
236.111111111111	1.86759000000001\\
237.847222222222	1.93847904\\
239.583333333333	2.012328\\
241.319444444444	2.08881575999999\\
243.055555555556	2.16816408\\
244.791666666667	2.25024912000001\\
246.527777777778	2.33584991999999\\
248.263888888889	2.42523144\\
250	2.51707967999999\\
251.736111111111	2.61198071999999\\
};
%\addlegendentry{OMUX Group Delay}

\addplot [color=black, densely dashed, line width=2.0, forget plot]
  table[row sep=crcr]{%
%-180	3.16640715488049\\
%-120	2.87374842480565\\
-199.652777777778	0.939877994651084\\
-100.694444444444	0.127613341073044\\
};
% GROUP DELAY SLOPE

\addplot [color=black, dotted, line width=1, forget plot]
  table[row sep=crcr]{%
-200	3.1\\
-200	-0.5\\
};

\addplot [color=black, dotted, line width=1, forget plot]
  table[row sep=crcr]{%
-100	3.1\\
-100	-0.5\\
};

\tikzset{freq/.style={trapezium, trapezium angle=75, anchor=bottom left corner, trapezium stretches body=true, font=\fontsize{8}{10}\selectfont, fill=#1,text=black, draw=black!75, minimum width=36.5pt,  minimum height=5pt, line width=.2mm}}
		\newcommand\mydotstemp{\makebox[0.1em][c]{.\hfil.\hfil.}}	
		
\begin{scope}[draw=black!75,xshift=0cm,yshift=0cm]
			\tikzset{every node/.style={inner sep=0,outer sep=0,font=\fontsize{12}{14}\selectfont}}
			% Carriers
			\node [freq=mycolorDCA2!40!,minimum width=36.5pt] (ULfreq1) at (-200,-0.5) {$\mathcal{C}$};
\end{scope}

\draw [black, line width=0.8pt] (-180,0.75) -- (-130,0.75);

\draw[draw=none,fill=white,opacity=1.0] (-112,0.65) circle (0.4)  node [font=\small] {{\color{black}$\bm{d}$}};

\draw[black, arrows={-Stealth[scale=0.75]}, line width=0.8pt] (-130,0.75) -- (-130,0.35);

\end{axis}

\end{tikzpicture}%

==> Saleh.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=\fwidth,
%height=0.995\fheight,
%at={(0\fwidth,0\fheight)},
width=2.1667\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-30,
xmax=5,
xticklabels={},
xlabel style={font=\color{white!15!black}},
xlabel={}, %$P_{in,\mathrm{dB}}\ \mathrm{(dB)}$
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=-26,
ymax=3,
ytick={-25,-20,-15,-10,-5,0},
%ylabel style={font=\color{mycolor2}},
ylabel={Output Power$\ \mathrm{(dB)}$},
%axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={}, %Typical Parameters\\[1ex]$\text{P}_{\text{in}}\text{ approx in 0.50 (-3.01 dB)}$
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt] %, mark=o, mark options={solid, mycolor1}
  table[row sep=crcr]{%
-30	-24.3910778394583\\
-29	-23.3934788602751\\
-28	-22.3964964324268\\
-27	-21.4002872424357\\
-26	-20.4050468666533\\
-25	-19.4110189044722\\
-24	-18.4185059734464\\
-23	-17.4278827966568\\
-22	-16.4396115640818\\
-21	-15.4542596596476\\
-20	-14.4725197142257\\
-19	-13.4952317980484\\
-18	-12.523407485551\\
-17	-11.5582556967897\\
-16	-10.6012109918413\\
-15	-9.65396692437953\\
-14	-8.71852084708485\\
-13	-7.79724269351029\\
-12	-6.89298811733316\\
-11	-6.00928264894226\\
-10	-5.15060060913244\\
-9	-4.32273893183068\\
-8	-3.53323273627566\\
-7	-2.79168343775547\\
-6	-2.10980742015744\\
-5	-1.50102135266166\\
-4	-0.979496938924088\\
-3	-0.558811805992132\\
-2	-0.250493662329744\\
-1	-0.0628023788733515\\
0	-9.64327466553287e-16\\
1	-0.062189783648515\\
2	-0.245653441274106\\
3	-0.543532093703503\\
};
\addlegendentry{AM/AM $N\rightarrow+\infty$}

%\addplot [color=mycolor1, line width=2.0pt, draw=none, mark=square, mark options={solid, mycolor1}]
%  table[row sep=crcr]{%
%-30	-25.518054655471\\
%-29	-24.5192169803727\\
%-28	-23.5206793974055\\
%-27	-22.5225191050127\\
%-26	-21.5248329979661\\
%-25	-20.5277425981873\\
%-24	-19.5314001653121\\
%-23	-18.5359962376713\\
%-22	-17.5417688891424\\
%-21	-16.5490150154794\\
%-20	-15.5581039763556\\
%-19	-14.5694939032058\\
%-18	-13.5837509201322\\
%-17	-12.6015713957571\\
%-16	-11.6238071363054\\
%-15	-10.6514931700277\\
%-14	-9.68587759601185\\
%-13	-8.72845329184247\\
%-12	-7.78099316769339\\
%-11	-6.84559666019484\\
%-10	-5.92477094921746\\
%-9	-5.02160799314943\\
%-8	-4.14020216597602\\
%-7	-3.2866289949053\\
%-6	-2.47115426417273\\
%-5	-1.71299812255387\\
%-4	-1.05015724172926\\
%-3	-0.558822268126748\\
%-2	-0.389277990541564\\
%-1	-0.806510864451724\\
%0	-1.81865060120504\\
%1	0.485197166144475\\
%2	7.95758372333382\\
%3	15.2657082983281\\
%};
%\addlegendentry{Saleh AM/AM 3rd}

\addplot [color=mycolor2, line width=2.0pt] %, mark=o, mark options={solid, mycolor2}
  table[row sep=crcr]{%
-30	10\\
};
\addlegendentry{AM/PM $N\rightarrow+\infty$}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-30	-24.3817705931989\\
-4	1.6182294068011\\
};
%\addlegendentry{data3}

\draw [black, arrows={-Stealth[scale=0.8]}, line width=1.2pt,xshift=0cm,yshift=0cm] (-25,-10) -- (-20,-15);

\draw[draw=none,fill=white,opacity=1.0] (-25,-8) node [font=\footnotesize,fill=white,opacity=1.0] {{\color{black}$|\gamma_1(0)|^2\cdot P$}};

\end{axis}

\begin{axis}[%
%width=\fwidth,
%height=0.995\fheight,
%at={(0\fwidth,0\fheight)},
width=2.1667\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-30,
xmax=5,
%xlabel style={font=\color{white!15!black}},
xlabel={Input Power $P\ \mathrm{(dB)}$}, %in,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=0,
ymax=0.5,
ytick={0,0.1,0.2,0.3,0.4,0.5},
%ylabel style={font=\color{mycolor2}},
ylabel={Output Phase (rad)},
%axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={}, %Typical Parameters\\[1ex]$\text{P}_{\text{in}}\text{ approx in 0.50 (-3.01 dB)}$
axis x line*=bottom,
axis y line*=right,
%xmajorgrids,
%ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, line width=2.0pt] %, mark=o, mark options={solid, mycolor2}
  table[row sep=crcr]{%
-30	0.00227006925703677\\
-29	0.00285519358861919\\
-28	0.00359027558223346\\
-27	0.00451324542859766\\
-26	0.0056713358381657\\
-25	0.00712319377800341\\
-24	0.00894137160828024\\
-23	0.011215204099873\\
-22	0.0140540317764675\\
-21	0.0175906508239692\\
-20	0.0219847388405014\\
-19	0.027425803139792\\
-18	0.0341349017912265\\
-17	0.0423639810386938\\
-16	0.0523911641466306\\
-15	0.0645097813312212\\
-14	0.0790085237203009\\
-13	0.0961401869174452\\
-12	0.116077605377399\\
-11	0.138858257153789\\
-10	0.164324087863985\\
-9	0.192069815856261\\
-8	0.221418901666187\\
-7	0.251447074301439\\
-6	0.281064425029452\\
-5	0.30914841933815\\
-4	0.334698851967875\\
-3	0.356973588356201\\
-2	0.37556905507066\\
-1	0.390429544185082\\
0	0.401793465610023\\
1	0.41010134862163\\
2	0.415894682225137\\
3	0.419728631300963\\
};
%\addlegendentry{AM/PM $N=+\infty$}

%\addplot [color=mycolor2, line width=2.0pt, draw=none, mark=square, mark options={solid, mycolor2}]
%  table[row sep=crcr]{%
%-30	0.00114683363006662\\
%-29	0.00144358319910864\\
%-28	0.00181705459011638\\
%-27	0.00228704600477414\\
%-26	0.00287844245682578\\
%-25	0.00362250956619192\\
%-24	0.00455850847790273\\
%-23	0.00573570670616874\\
%-22	0.00721587395953449\\
%-21	0.00907636673603918\\
%-20	0.0114139187148048\\
%-19	0.0143492617995697\\
%-18	0.0180326977092555\\
%-17	0.0226507087321224\\
%-16	0.0284336142823811\\
%-15	0.0356641037806043\\
%-14	0.044686129420942\\
%-13	0.05591299050473\\
%-12	0.069832252940131\\
%-11	0.0870030321322233\\
%-10	0.108037481941423\\
%-9	0.133552057441015\\
%-8	0.164063684554783\\
%-7	0.199788848948959\\
%-6	0.240274596420178\\
%-5	0.283733411303857\\
%-4	0.325805818267341\\
%-3	0.35697220561936\\
%-2	0.355821333131232\\
%-1	0.266244744933918\\
%};
%\addlegendentry{Saleh AM/PM 3rd}

%\addplot [color=black, dashed, line width=2.0pt, forget plot]
%  table[row sep=crcr]{%
%-3.01029995663981	0\\
%-3.01029995663981	0.5\\
%};
\end{axis}

\end{tikzpicture}%
